The Ucsd/Keck Damped Lya Abundance Database: A Decade of High Resolution Spectroscopy

We publish the Keck/HIRES and Keck/ESI spectra that we have obtained during the first 10 years of Keck observatory operations. Our full sample includes 42 HIRES spectra and 39 ESI spectra along 65 unique sightlines providing abundance measurements on ~85 damped Lya systems. The normalized data can be downloaded from the journal or from our supporting website: http://www.ucolick.org/~xavier/DLA/. The database includes all of the sightlines that have been included in our papers on the chemical abundances, kinematics, and metallicities of the damped Lya systems. This data has also been used to argue for variations in the fine-structure constant. We present new chemical abundance measurements for 10 damped Lya systems and a summary table of high-resolution metallicity measurements (including values from the literature) for 153 damped Lya systems at z>1.6. We caution, however, that this metallicity sample (and all previous ones) is biased to higher N(HI) values than a random sample.

==> (inline-0) <==
\begin{deluxetable}{lccccccccl}
\rotate
\tablewidth{0pc}
\tablecaption{JOURNAL OF HIRES OBSERVATIONS\label{tab:hires}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{QSO} & \colhead{Alt. Name} & \colhead{RA} & \colhead{DEC} & \colhead{Date (UT)} & \colhead{Exp}
& \colhead{Wavelengths} & \colhead{FWHM} & \colhead{S/N$^a$} & \colhead{Conditions} \\
& & (J2000) & (J2000) & & (s) & (\AA) & (\kms) & (pix$^{-1}$) & }
\startdata
Q0000$-$26 &                 & 00:03:22.9 & $-26$:03:17 & 30 Sep 1994 & 10800 & 6310--8130 & 8 & 15 & \\
           &                 &            &             & 01 Oct 1994 &  3600 & 6410--8130 & 8 &    & \\
Q0019$-$15 & BR 0019$-$1522  & 00:22:08.0 & $-15$:05:39 & 20 Sep 1996 & 13500 & 5300--7800 & 8 & 18 & Clouds \\
           &                 &            &             & 21 Sep 1996 & 12600 & 5890--8320 & 6 &    & Clouds \\
           &                 &            &             & 22 Sep 1996 & 14400 & 5890--8320 & 8 &    & Clouds \\
Q0100+13   & PHL 957         & 01:03:11.4 & +13:16:17   & Spring 1994 & 11700 & 4420--6890 & 6 & 40  \\
%Q0105+16   &                 & 01:08:06.4 & +16:35:50   & 08 Nov 1999 & 1800  & \\
%Q0111$-$01 & BRI 0111$-$28   &            &             & 30 Nov 2000 & 5400  & 5980--8350 & 8 & 4  & \\
Q0149+33   & OC 383          & 01:52:34.4 & +33:50:33   & 29 Sep 1997 & 8100  & 4080--6520 & 8 & 25 & \\
           &                 &            &             & 30 Sep 1997 & 9500  & 4080--6520 & 8 &    & \\
           &                 &            &             & 01 Oct 1997 & 6300  & 4080--6520 & 8 &    & \\
Q0201+36   & UT 0201+3634    & 02:04:55.6 & +36:49:18   & 30 Sep 1994 & 11950 & 4720--7170 & 8 & 35  \\
           &                 &            &             & 01 Oct 1994 & 13030 & 4720--7170 & 8 &    \\
Q0255+00   & J0255+0048      & 02:55:18.6 & +00:48:48   & 08 Nov 1999 & 9400  & 5800--8160 & 6 & 15 \\
           &                 &            &             & 30 Nov 2000 & 10800 & 5800--8140 & 6 &    \\
Q0336--01  &                 & 03:39:01.0 & $-$01:33:18 & 01 Nov 2003 & 10800 & 4320--6750 & 6 & 15 \\
Q0347$-$38 & ...             & 03:49:43.5 & $-38$:10:05 & 20 Sep 1996 & 4500  & 4890--7330 & 8 & 33 & Clouds \\
           &                 &            &             & 21 Sep 1996 & 1900  & 4890--7330 & 8 &    & Thick Clouds \\
           &                 &            &             & 22 Sep 1996 & 8100  & 4890--7330 & 8 &    & Clouds \\
Q0458$-$02 & PKS 0458$-$020  & 05:01:12.8 & $-$01:59:14 & 31 Oct 1995 & 16200 & 3900--6290 & 8 & 15 &  \\
           &                 &            &             & 01 Nov 1995 & 12600 & 3900--6290 & 8 &    &  \\
Q0741+47   & HS0741+4741     & 07:45:21.8 & +47:34:36   & 30 Nov 2000 &  5500 & 5050--7470 & 6 & 30 \\ 
%Q0747+27   & FJ0747+27       & 07:47:11.2 & +27:38:04   & 01 Nov 2003 & 1000  & 5840--8150 & 8 &  7  \\
Q0813+48   & 3C196           & 08:13:36   & +48:13:03   & 08 Nov 1999 & 6600  & 3570--5975 & 8 & 10  \\
Q0812+32   & FJ0812+32       & 08:12:40.8 & +32:08:08   & 03 Mar 2002 & 10800 & 4330--6760 & 6 & 30   \\
           &                 &            &             & 02 Nov 2002 &  9900 & 4330--6760 & 6 &      \\
Q0836+11   &                 & 08:39:33.0 & +11:12:04   & 26 Feb 1998 & 10800 & 4790--7180 & 8 & 17  \\
           &                 &            &             & 11 Mar 2000 & 10100 & 4080--6510 & 8 &    &  \\
Q0841+12   & ...             & 08:44:24.3 & +12:45:49   & 02 Nov 1997 & 7200  & 4810--7170 & 8 & 30  \\
           &                 &            &             & 25 Feb 1998 & 7200  & 3900--6290 & 8 &     &  \\
Q0900+42   &                 & 09:00:32.9 & +42:15:45   & 02 Mar 2002 & 7200  & 5140--7580 & 6 & 50 & \\
           &                 &            &             & 03 Mar 2002 & 7200  & 5140--7580 & 6 &     &  \\
Q0933+732  &                 & 09:37:48.7 & +73:01:58   & 12 Mar 2003 & 5400  & 4070--6500 & 6 & 15 & \\
Q0948+43   &                 & 09:48:35.7 & +43:22:54   & 11 Mar 2003 & 5400  & 4010--6400 & 6 & 15 & \\
Q0951$-$04 & BR 0951$-$0450  & 09:53:55.7 & $-$05:04:18 & 05 Apr 1997 & 14400 & 6030--8380 & 8 & 13 & \\
           &                 &            &             & 06 Apr 1997 & 16200 & 6030--8380 & 8 &    & \\
Q0952$-$01 & BRI 0952$-$0115 & 09:55:00.1 & $-$01:30:07 & 19 Mar 1999 & 14400 & 5700--8150 & 8 & 15 \\
           &                 &            &             & 20 Mar 1999 & 14400 & 5700--8150 & 8 &    & Clouds\\
Q0957+33   & PSS0957+33      & 09:57:44.5 & +33:08:23   & 30 Nov 2000 &  7200 & 6440--8760 & 6 & 15 \\
Q1013-00   &                 & 10:15:56.3 & $-$00:35:05 & 25 Feb 1998 & 16200 & 6220--8550 & 8 &    \\
Q1013+00   & BRI 1013+0035   & 10:15:49.0 & +00:20:20   & 11 Mar 2000 & 10800 & 6140--8400 & 8 & 12 \\
           &                 &            &             & 02 Mar 2002 &  5400 & 6220--8550 & 8 &    \\
Q1021+30   &                 & 10:21:56.8 & +30:01:31   & 02 Mar 2002 &  7200 & 4740--7170 & 6 & 15 \\
Q1108$-$07 & BRI 1108$-$0747 & 11:11:13.6 & $-$08:04:02 & 26 Feb 1998 & 14400 & 5950--8340 & 8 & 20 \\
           &                 &            &             & 19 Mar 1999 &  7200 & 6000--8350 & 8 &    \\
           &                 &            &             & 20 Mar 1999 &  5400 & 6000--8350 & 8 &    \\
Q1157+01   &                 & 11:59:44.8 & +01:12:07   & 02 Mar 2002 & 10800 & 3720--6090 & 6 & 30 \\
           &                 &            &             & 03 Mar 2002 & 14200 & 3720--6090 & 6 &      \\
Q1209+09   &                 & 12:11:34.1 & +09:02:17   & 11 Mar 2003 &  5400 & 4080--6480 & 6 & 15 \\
           &                 &            &             & 12 Mar 2003 &  5400 & 4080--6480 & 6 &    \\
Q1210+17   &                 & 12:13:03.1 & +17:14:23   & 12 Mar 2000 &  7200 & 3760--6170 & 8 & 20 \\
Q1215+33   & GC 1215$+$3322  & 12:17:32.5 & +33:05:38   & Spring 1994 & 14040 & 3900--6300 & 8 & 20  \\
Q1223+17   &                 & 12:26:07.2 & +17:36:49   & 25 Feb 1998 & 10100 & 4780--7160 & 8 & 30 \\
           &                 &            &             & 26 Feb 1998 &  9000 & 4780--7160 & 8 &    \\
Q1331+17   & MC 1331$+$170   & 13:33:35.8 & +16:49:04   & Spring 1994 & 36000 & 4220--6625 & 6 & 80  \\
Q1337+11   &                 & 13:40:02.4 & +11:06:30   & 12 Mar 2000 &  8100 & 4650--7040 & 8 & 12  \\
Q1346$-$03 & BRI 1346$-$0322 & 13:49:16.8 & $-03$:37:15 & 05 Apr 1997 & 15900 & 5925--8340 & 8 & 29 \\
           &                 &            &             & 06 Apr 1997 & 14400 & 5925--8340 & 8 &    \\
Q1425+60   &                 & 14:26:56.4 & +60:25:43   & 02 Mar 2002 &  2700 & 5620--7970 & 6 & 40 \\
           &                 &            &             & 03 Mar 2002 &  1800 & 5620--7970 & 6 &      \\
Q1443+27   & PSS1443+2724    & 14:43:31.2 & +27:24:37   & 19 Mar 1999 & 10800 & 6070--8500 & 8 & 20 & Clouds \\
           &                 &            &             & 20 Mar 1999 & 14400 & 6070--8500 & 8 &    \\
           &                 &            &             & 11 Mar 2000 & 11000 & 6070--8500 & 8 &    \\
Q1759+75   & GB1759+7539     & 17:57:46.4 & +75:39:16   & 21 Sep 1996 & 5044  & 5200--7570 & 6 & 33 & Clouds \\
           &                 &            &             & 22 Sep 1996 & 5400  & 5200--7570 & 6 &    & Clouds \\
Q2206$-$19 & ...             & 22:08:52.0 & $-$19:43:58 & 30 Sep 1994 & 7200  & 3940--6520 & 8 & 40  \\
           &                 &            &             & 01 Oct 1994 & 7900  & 3940--6520 & 8 &    \\
Q2230+02   & LBQS 2230+0232  & 22:32:35.3 & +02:47:55   & 29 Sep 1997 & 7200  & 3890--6280 & 8 & 26 & \\
           &                 &            &             & 30 Sep 1997 & 5400  & 3890--6280 & 8 &    & \\
           &                 &            &             & 30 Sep 1997 & 5400  & 4430--6890 & 8 &    & \\
           &                 &            &             & 01 Oct 1997 & 9600  & 4430--6890 & 8 &    & \\
Q2231$-$00 & LBQS 2230$-$0015& 22:34:08.8 & +00:00:02   & Fall 1995   & 14400 & 3990--6405 & 8 & 30  \\
Q2340$-$00 & J234023$-$005327& 23:40:23.7 & $-$00:53:27 & 01 Nov 2003 & 3600  & 3920--6300 & 8 & 18 \\
Q2342+34   &                 & 23:44:51.1 & +34:33:47   & 01 Nov 2003 & 7200  & 4660--7100 & 8 & 12 \\
Q2348--01  &                 & 23:50:57.8 & $-$00:52:10 & 08 Nov 1999 & 10800 & 5060--7480 & 8 & 15 \\
           &                 &            &             & 30 Nov 2000 & 5400  & 5060--7480 & 8 &     \\
Q2348$-$14 & ...             & 23:51:29.9 & $-$14:27:48 & 20 Sep 1996 & 4500  & 3860--6290 & 8 & 41 & Poor seeing\\
           &                 &            &             & 21 Sep 1996 & 5400  & 3860--6290 & 8 &    & Clouds \\
           &                 &            &             & 22 Sep 1996 & 3600  & 3860--6290 & 8 &    & Clouds \\
Q2359$-$02 & UM 196          & 00:01:50.0 & $-01$:59:40 & 29 Sep 1997 & 14400 & 4110--6510 & 8 & 17 & \\
           &                 &            &             & 30 Sep 1997 & 10800 & 4110--6510 & 8 &    & \\
           &                 &            &             & 01 Oct 1997 & 12516 & 4110--6510 & 8 &    & \\
\enddata
\tablenotetext{a}{Total S/N ratio of the final spectrum at the central wavelength of the data.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\rotate
\tablewidth{0pc}
\tablecaption{JOURNAL OF ESI OBSERVATIONS\label{tab:esi}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{QSO} & \colhead{RA} & \colhead{DEC} & \colhead{$z_{em}$} & \colhead{Date (UT)} 
& \colhead{FWHM} & \colhead{Exp} & \colhead{S/N$^a$} \\
& (J2000) & (J2000) & &     & (\kms) & (s) & (pix$^{-1}$) }
\startdata
PX0034+16     & 00 34 54.8 & $+16$ 39 20 & 4.29 & 15 Oct 2001 & 33  & 4200 & 27 \\
%Q0102-19     & 01 05 17.2 & $-18$ 46 14 &      &      &           & 15oct01 & E & 0.5$''$  &  600 & Faint \\
PSS0106+2601  & 01 06 00.8 & $+26$ 01 03 & 4.32 & 22 Jan 2001 & 44 & 1800 & 7 \\
Q0112-30      & 01 15 04.8 & $-30$ 25 14 & 2.99 & 15 Oct 2001 & 33  & 2400 & 6 \\
SDSS0127$-$00& 01 27 00.7 & $-00$ 45 59 & 4.06 & 22 Jan 2001 & 44 & 1800 & 23 \\
               &            &             &      & 19 Jul 2001 & 33 & 1800 \\
%Q0132+13     & 01 32 10.0 & $+13$ 41 39 & 19.3 & 4.15 & 3.93      & 15oct01 & ECH & 0.5$''$  &  600 & Faint \\
PSS0133+0400   & 01 33 40.4 & $+04$ 00 59 & 4.13 & 22 Jan 2001 & 44 & 1800 & 28 \\
PSS0134+3317   & 01 34 21.6 & $+33$ 07 56 & 4.52 & 15 Oct 2001 & 33  & 6000 & 25\\
%PSS0152+0735 & 01 52 11.1 & $+07$ 35 50 & 18.0 & 4.07 & 3.84      & 19jul01 & ECH & 0.50$''$ & 1200 & too faint \\
PSS0209+0517   & 02 09 44.7 & $+05$ 17 14 & 4.18 & 22 Jan 2001 & 44 & 1200 & 29\\
BRJ0426-2202   & 04 26 10.3 & $-22$ 02 17 & 4.30 & 22 Jan 2001 & 33  & 1800 & 25\\
FJ0747+2739    & 07 47 11.2 & $+27$ 39 04 & 4.11 & 15 Oct 2001 & 33  & 6000 & 31\\
PSS0808+5215   & 08 08 49.5 & $+52$ 15 16 & 4.45 & 07 Apr 2000 & 44 & 2400 & 28\\
FJ0812+32      & 08 12 40.8 & $+32$ 08 08 & 2.70 & 22 Jan 2001 & 33  & 1200 & 41\\
Q0821+31       & 08 21 07.6 & $+31$ 07 35 & 2.61 & 22 Jan 2001 & 33  & 1200 & 47\\
Q0930+28       & 09 33 37.8 & $+28$ 45 35 & 3.42 & 22 Jan 2001 & 33  & 1200 & 29\\
PC0953+4749    & 09 56 25.2 & $+47$ 34 44 & 4.46 & 22 Jan 2001 & 33  & 4800 & 10\\
PSS0957+3308   & 09 57 44.5 & $+33$ 08 24 & 4.25 & 07 Apr 2000 & 44 & 1200 & 30\\
BQ1021+3001    & 10 21 56.8 & $+30$ 01 31 & 3.12 & 22 Jan 2001 & 44 & 1800 & 26\\
CTQ460         & 10 39 09.4 & $-23$ 13 26 & 3.13 & 22 Jan 2001 & 33  & 1800 & 41\\
HS1132+2243    & 11 35 08.0 & $+22$ 27 07 & 2.88 & 22 Jan 2001 & 33  & 1200 & 33\\
BRI1144-0723   & 11 46 35.6 & $-07$ 40 05 & 4.16 & 07 Apr 2000 & 44 & 2400 & 40\\
PSS1159+1337   & 11 59 06.5 & $+13$ 37 38 & 4.07 & 22 Jan 2001 & 33  & 1200 & 26\\
Q1209+0919     & 12 11 34.1 & $+09$ 02 17 & 3.30 & 22 Jan 2001 & 33  & 1800 & 18\\
PSS1248+3110   & 12 48 20.2 & $+31$ 10 44 & 4.35 & 07 Apr 2000 & 44 & 2400 & 22\\
PSS1253$-$0228 & 12 53 36.3 & $-02$ 28 08 & 4.01 & 22 Jan 2001 & 33  & 2700 & 15\\
Q1337+11       & 13 40 02.4 & $+11$ 06 30 & 2.92 & 22 Jan 2001 & 33  & 2400 & 21\\
PKS1354-17     & 13 57 05.9 & $-17$ 44 06 & 3.15 & 19 Jul 2001 & 33  & 1800 & 8\\
PSS1432+3940   & 14 32 24.9 & $+39$ 40 24 & 4.28 & 07 Apr 2000 & 44 & 3600 & 15\\
HS1437+30      & 14 39 12.7 & $+29$ 54 41 & 2.99 & 22 Jan 2001 & 33  &  900 & 31\\
Q1502+4837     & 15 02 27.3 & $+48$ 37 09 & 3.20 & 19 Jul 2001 & 33 & 1800 & 10\\
PSS1506+5220   & 15 06 54.6 & $+52$ 20 05 & 4.18 & 22 Jan 2001 & 33  & 1200 & 27\\
PSS1723+2243   & 17 23 23.2 & $+22$ 43 58 & 4.52 & 19 Jul 2001 & 33  & 1800 & 36\\
FJ2129+00      & 21 29 16.7 & $+00$ 37 58 & 2.94 & 15 Oct 2001 & 33  &  900 & 25\\
PSS2155+1358   & 21 55 02.1 & $+13$ 58 26 & 4.26 & 31 Oct 2000 & 44 & 1800 & 30\\
Q2223+20       & 22 25 37.0 & $+20$ 40 18 & 3.56 & 15 Oct 2001 & 33 & 3000 & 35\\
PSS2241+1352   & 22 41 47.9 & $+13$ 52 03 & 4.44 & 19 Jul 2001 & 33 & 2700 & 18\\
PSS2323+2758   & 23 23 41.0 & $+27$ 58 01 & 4.18 & 19 Jul 2001 & 33 & 3600 & 18\\
FJ2334-09      & 23 34 46.4 & $-09$ 08 12 & 3.33 & 15 Oct 2001 & 33  & 2400 & 33\\
Q2342+34       & 23 44 51.1 & $+34$ 33 47 & 3.01 & 19 Jul 2001 & 33 & 1800 & 20\\
PSS2344+0342   & 23 44 03.2 & $+03$ 42 26 & 4.30 & 19 Jul 2001 & 33 & 1800 & 18\\
SDSS2350$-$00  & 23 50 58.2 & $-00$ 52 15 & 3.01 & 19 Jul 2001 & 33 & 2700 & 20\\
\enddata
\tablenotetext{a}{Median signal-to-noise per 11\kms\ pixel at $\lambda \approx 7100$\AA.}
\tablecomments{All of the observing nights were reasonably clear with seeing FWHM~$<1''$.} 
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{IONIC COLUMN DENSITIES FOR FJ0812+32 $z=2.0668$\label{tab:fj0812_z206}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\log f$}
& \colhead{Instr.} 
& \colhead{$v_{int}^a$} 
& \colhead{$W_\lambda^b$} 
& \colhead{$\log N$} & \colhead{$\log N_{adopt}$} \\
& (\AA) & & & (\kms) & (m\AA) & & }
\startdata
\ion{C}{1}\\
&1560.3092 &$ -0.8808$&HIRES&$[ -15,   5]$&$   7.7 \pm   1.1$&$ 12.47 \pm 0.06$&$ 12.60 \pm 0.02$\\
&1656.9283 &$ -0.8273$&HIRES&$[ -15,   2]$&$  13.2 \pm   0.8$&$ 12.64 \pm 0.03$& \\
\ion{C}{4}\\
&1548.1950 &$ -0.7194$&HIRES&$[-100, 100]$&$ 252.0 \pm   2.6$&$ 13.95 \pm 0.01$&$ 13.95 \pm 0.01$\\
&1550.7700 &$ -1.0213$&HIRES&$[-100, 100]$&$ 148.0 \pm   2.9$&$ 13.95 \pm 0.01$& \\
\ion{Al}{2}\\
&1670.7874 &$  0.2742$&HIRES&$[ -80,  40]$&$ 220.0 \pm   2.2$&$> 13.13$&$> 13.13$\\
\ion{Al}{3}\\
&1854.7164 &$ -0.2684$&HIRES&$[ -30,  50]$&$  27.4 \pm   1.5$&$ 12.25 \pm 0.02$&$ 12.25 \pm 0.02$\\
&1862.7895 &$ -0.5719$&HIRES&$[ -30,  50]$&$  15.2 \pm   1.5$&$ 12.28 \pm 0.04$& \\
\ion{Si}{2}\\
&1526.7066 &$ -0.8962$&HIRES&$[-100,  30]$&$ 224.5 \pm   2.4$&$> 14.47$&$ 15.18 \pm 0.01$\\
&1808.0130 &$ -2.6603$&HIRES&$[ -30,  20]$&$  64.0 \pm   1.4$&$ 15.18 \pm 0.01$& \\
\ion{Ti}{2}\\
&1910.6000 &$ -0.9830$&HIRES&$[ -10,  20]$&$  10.8 \pm   0.9$&$ 12.54 \pm 0.04$&$ 12.53 \pm 0.03$\\
&1910.9380 &$ -1.0088$&HIRES&$[ -15,  10]$&$  10.1 \pm   0.8$&$ 12.53 \pm 0.04$& \\
\ion{Cr}{2}\\
&2056.2539 &$ -0.9788$&HIRES&$[ -20,  20]$&$  47.4 \pm   4.0$&$ 13.20 \pm 0.04$&$ 13.24 \pm 0.01$\\
&2062.2340 &$ -1.1079$&HIRES&$[ -20,  20]$&$  41.2 \pm   1.3$&$ 13.24 \pm 0.01$& \\
&2066.1610 &$ -1.2882$&HIRES&$[ -20,  20]$&$  30.2 \pm   1.3$&$ 13.26 \pm 0.02$& \\
\ion{Mn}{2}\\
&2594.4990 &$ -0.5670$&HIRES&$[ -20,  20]$&$  58.7 \pm   4.9$&$ 12.65 \pm 0.04$&$ 12.65 \pm 0.03$\\
&2606.4620 &$ -0.7151$&HIRES&$[ -20,  20]$&$  43.3 \pm   6.2$&$ 12.63 \pm 0.06$& \\
\ion{Fe}{2}\\
&1608.4511 &$ -1.2366$&HIRES&$[ -50,  30]$&$ 145.3 \pm   1.7$&$> 14.48$&$ 14.89 \pm 0.02$\\
&1611.2005 &$ -2.8665$&HIRES&$[ -15,  15]$&$  21.1 \pm   1.1$&$ 14.89 \pm 0.02$& \\
\ion{Co}{2}\\
&1941.2852 &$ -1.4685$&HIRES&$[ -10,  10]$&$<   1.5$&$< 12.31$&$< 12.31$\\
\ion{Ni}{2}\\
&1454.8420 &$ -1.4908$&HIRES&$[ -20,  20]$&$  20.7 \pm   1.5$&$ 13.59 \pm 0.03$&$ 13.62 \pm 0.01$\\
&1467.2590 &$ -2.2007$&HIRES&$[ -10,  10]$&$   4.0 \pm   0.7$&$ 13.54 \pm 0.08$& \\
&1467.7560 &$ -2.0044$&HIRES&$[ -10,  10]$&$   6.2 \pm   0.7$&$ 13.53 \pm 0.05$& \\
&1703.4050 &$ -2.2218$&HIRES&$[ -20,  20]$&$   6.7 \pm   1.2$&$ 13.65 \pm 0.08$& \\
&1741.5531 &$ -1.3696$&HIRES&$[ -30,  10]$&$  40.7 \pm   1.2$&$ 13.64 \pm 0.01$& \\
&1751.9157 &$ -1.5575$&HIRES&$[ -20,  10]$&$  26.9 \pm   1.2$&$ 13.62 \pm 0.02$& \\
\ion{Zn}{2}\\
&2026.1360 &$ -0.3107$&HIRES&$[ -15,  15]$&$  27.1 \pm   1.1$&$ 12.24 \pm 0.02$&$ 12.21 \pm 0.02$\\
&2062.6640 &$ -0.5918$&HIRES&$[ -20,  20]$&$  10.9 \pm   1.3$&$ 12.09 \pm 0.05$& \\
\ion{Ga}{2}\\
&1414.4020 &$  0.2553$&HIRES&$[ -10,  10]$&$   9.2 \pm   2.4$&$< 11.50$&$< 11.50$\\
\ion{Ge}{2}\\
&1602.4863 &$ -0.8428$&HIRES&$[ -10,  10]$&$<   2.0$&$< 11.98$&$< 11.98$\\
\enddata
\tablenotetext{a}{Velocity interval over which the equivalent width and
column density are measured.}
\tablenotetext{b}{Rest equivalent width.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{IONIC COLUMN DENSITIES FOR FJ0812+32 $z=2.6263$\label{tab:fj0812_z262}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\log f$}
& \colhead{Instr.} 
& \colhead{$v_{int}^a$} 
& \colhead{$W_\lambda^b$} 
& \colhead{$\log N$} & \colhead{$\log N_{adopt}$} \\
& (\AA) & & & (\kms) & (m\AA) & & }
\startdata
\ion{B}{2}\\
&1362.4610 &$ -0.0057$&HIRES&$[ -15,  15]$&$   4.3 \pm   0.9$&$ 11.43 \pm 0.09$&$ 11.43 \pm 0.09$\\
\ion{C}{1}\\
&1328.8333 &$ -1.0467$&HIRES&$[ -20,  20]$&$  10.5 \pm   1.1$&$ 12.90 \pm 0.04$&$ 12.75 \pm 0.03$\\
&1560.3092 &$ -0.8808$&HIRES&$[ -20,  20]$&$  13.7 \pm   1.0$&$ 12.71 \pm 0.03$& \\
&1656.9283 &$ -0.8273$&HIRES&$[ -20,  20]$&$  19.4 \pm   1.1$&$> 12.77$& \\
\ion{C}{2}\\
&1334.5323 &$ -0.8935$&HIRES&$[-110,  70]$&$ 641.1 \pm   1.7$&$> 15.20$&$> 15.20$\\
&1335.7077 &$ -0.9397$&HIRES&$[ -50,  70]$&$ 129.9 \pm   1.7$&$ 14.03 \pm 0.01$& \\
\ion{C}{4}\\
&1548.1950 &$ -0.7194$&HIRES&$[-140, 300]$&$ 860.7 \pm   4.1$&$> 14.61$&$ 14.59 \pm 0.01$\\
&1550.7700 &$ -1.0213$&HIRES&$[-140, 300]$&$ 571.7 \pm   3.2$&$ 14.59 \pm 0.01$& \\
\ion{N}{1}\\
&1200.7098 &$ -1.3665$&HIRES&$[ -20,  30]$&$ 162.2 \pm   1.8$&$> 15.04$&$ 16.00 \pm 0.34$\\
\ion{O}{1}\\
&1302.1685 &$ -1.3110$&HIRES&$[-100,  80]$&$ 567.4 \pm   2.5$&$> 15.56$&$ 17.49 \pm 0.09$\\
&1355.5977 &$ -5.9066$&HIRES&$[ -20,  20]$&$   6.0 \pm   1.3$&$ 17.49 \pm 0.09$& \\
\ion{Mg}{2}\\
&1239.9253 &$ -3.1986$&HIRES&$[ -50,  50]$&$ 122.0 \pm   1.2$&$ 16.29 \pm 0.01$&$ 16.24 \pm 0.01$\\
&1240.3947 &$ -3.4498$&HIRES&$[ -50,  40]$&$  55.6 \pm   1.2$&$ 16.14 \pm 0.01$& \\
\ion{Al}{2}\\
&1670.7874 &$  0.2742$&HIRES&$[-160, 100]$&$ 662.7 \pm   1.9$&$> 13.80$&$> 13.80$\\
\ion{Al}{3}\\
&1854.7164 &$ -0.2684$&HIRES&$[-100, 100]$&$ 217.6 \pm   2.0$&$ 13.28 \pm 0.01$&$ 13.28 \pm 0.01$\\
&1862.7895 &$ -0.5719$&HIRES&$[-100, 100]$&$ 124.4 \pm   2.3$&$ 13.27 \pm 0.01$& \\
\ion{Si}{2}\\
&1260.4221 &$  0.0030$&HIRES&$[-110,  60]$&$ 639.4 \pm   1.3$&$> 14.36$&$ 15.98 \pm 0.05$\\
&1304.3702 &$ -1.0269$&HIRES&$[-100,  80]$&$ 462.2 \pm   2.2$&$> 15.14$& \\
&1526.7066 &$ -0.8962$&HIRES&$[-120,  80]$&$ 599.5 \pm   2.0$&$> 15.01$& \\
&1808.0130 &$ -2.6603$&HIRES&$[ -80,  40]$&$ 245.8 \pm   1.9$&$> 15.98$& \\
\ion{Si}{4}\\
&1393.7550 &$ -0.2774$&HIRES&$[-150, 260]$&$ 701.6 \pm   3.7$&$ 14.09 \pm 0.01$&$ 14.07 \pm 0.01$\\
&1402.7700 &$ -0.5817$&HIRES&$[-130, 250]$&$ 401.9 \pm   2.9$&$ 14.06 \pm 0.01$& \\
\ion{S}{2}\\
&1250.5840 &$ -2.2634$&HIRES&$[ -70,  40]$&$ 154.9 \pm   1.5$&$> 15.62$&$ 15.63 \pm 0.08$\\
&1253.8110 &$ -1.9634$&HIRES&$[ -70,  60]$&$ 202.6 \pm   2.0$&$> 15.57$& \\
&1259.5190 &$ -1.7894$&HIRES&$[-100,  60]$&$ 249.9 \pm   1.8$&$> 15.52$& \\
\ion{Cl}{1}\\
&1347.2400 &$ -0.9259$&HIRES&$[ -30,  20]$&$  16.7 \pm   1.1$&$ 12.98 \pm 0.03$&$ 12.98 \pm 0.03$\\
\ion{Ti}{2}\\
&1910.6000 &$ -0.9830$&HIRES&$[ -20,  35]$&$  21.8 \pm   4.7$&$ 12.84 \pm 0.09$&$ 12.90 \pm 0.06$\\
&1910.9380 &$ -1.0088$&HIRES&$[ -20,  35]$&$  26.0 \pm   4.6$&$ 12.95 \pm 0.08$& \\
\ion{Cr}{2}\\
&2056.2539 &$ -0.9788$&HIRES&$[ -70,  30]$&$  78.6 \pm   5.1$&$ 13.36 \pm 0.03$&$ 13.36 \pm 0.03$\\
&2066.1610 &$ -1.2882$&HIRES&$[ -70,  30]$&$  57.1 \pm   6.1$&$< 13.52$& \\
\ion{Mn}{2}\\
&1197.1840 &$ -0.8052$&HIRES&$[ -20,  30]$&$  18.7 \pm   2.1$&$< 13.00$&$< 13.00$\\
\ion{Fe}{2}\\
&1608.4511 &$ -1.2366$&HIRES&$[-100,  80]$&$ 405.2 \pm   1.7$&$> 14.97$&$ 15.09 \pm 0.01$\\
&1611.2005 &$ -2.8665$&HIRES&$[ -50,  20]$&$  35.3 \pm   1.1$&$ 15.09 \pm 0.01$& \\
&2249.8768 &$ -2.7397$&HIRES&$[ -70,  30]$&$ 100.1 \pm   8.1$&$ 15.15 \pm 0.04$& \\
\ion{Co}{2}\\
&1466.2120 &$ -1.5086$&HIRES&$[ -15,  15]$&$<   1.9$&$< 12.68$&$< 12.68$\\
&2012.1664 &$ -1.4343$&HIRES&$[ -50,  50]$&$  16.1 \pm   5.2$&$< 13.13$& \\
\ion{Ni}{2}\\
&1317.2170 &$ -1.2434$&HIRES&$[ -80,  50]$&$  65.2 \pm   2.1$&$ 13.93 \pm 0.01$&$ 13.89 \pm 0.01$\\
&1370.1310 &$ -1.2306$&HIRES&$[ -80,  40]$&$  70.3 \pm   1.7$&$ 13.92 \pm 0.01$& \\
&1454.8420 &$ -1.4908$&HIRES&$[ -50,  20]$&$  30.8 \pm   2.3$&$ 13.74 \pm 0.03$& \\
&1467.2590 &$ -2.2007$&HIRES&$[ -20,  20]$&$   6.2 \pm   1.0$&$ 13.72 \pm 0.07$& \\
&1467.7560 &$ -2.0044$&HIRES&$[ -20,  20]$&$  10.0 \pm   1.0$&$ 13.74 \pm 0.04$& \\
&1703.4050 &$ -2.2218$&HIRES&$[ -20,  20]$&$   6.6 \pm   1.0$&$ 13.64 \pm 0.07$& \\
&1741.5531 &$ -1.3696$&HIRES&$[ -60,  30]$&$  79.2 \pm   2.3$&$ 13.91 \pm 0.01$& \\
&1751.9157 &$ -1.5575$&HIRES&$[ -50,  30]$&$  51.0 \pm   1.4$&$ 13.87 \pm 0.01$& \\
\ion{Zn}{2}\\
&2026.1360 &$ -0.3107$&HIRES&$[ -70,  30]$&$ 162.8 \pm   6.3$&$ 13.15 \pm 0.02$&$ 13.15 \pm 0.02$\\
\ion{Ga}{2}\\
&1414.4020 &$  0.2553$&HIRES&$[ -10,  10]$&$<   1.9$&$< 10.95$&$< 10.95$\\
\ion{Ge}{2}\\
&1237.0590 &$  0.0888$&HIRES&$[ -50,  20]$&$  15.6 \pm   1.3$&$ 12.00 \pm 0.04$&$ 12.01 \pm 0.04$\\
&1602.4863 &$ -0.8428$&HIRES&$[ -20,  20]$&$   4.4 \pm   1.0$&$ 12.13 \pm 0.10$& \\
\enddata
\tablenotetext{a}{Velocity interval over which the equivalent width and
column density are measured.}
\tablenotetext{b}{Rest equivalent width.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{IONIC COLUMN DENSITIES FOR J0900+42 $z=3.2458$\label{tab:j0900_z324}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\log f$}
& \colhead{Instr.} 
& \colhead{$v_{int}^a$} 
& \colhead{$W_\lambda^b$} 
& \colhead{$\log N$} & \colhead{$\log N_{adopt}$} \\
& (\AA) & & & (\kms) & (m\AA) & & }
\startdata
\ion{C}{1}\\
&1328.8333 &$ -1.0467$&HIRES&$[ -20,  20]$&$<   1.4$&$< 12.18$&$ 11.79 \pm 0.14$\\
&1560.3092 &$ -0.8808$&HIRES&$[ -20,  20]$&$<   1.1$&$< 11.75$& \\
&1656.9283 &$ -0.8273$&HIRES&$[  -5,  20]$&$   2.2 \pm   0.7$&$ 11.79 \pm 0.14$& \\
\ion{C}{2}\\
&1334.5323 &$ -0.8935$&HIRES&$[-100, 100]$&$ 624.6 \pm   1.1$&$> 15.23$&$> 15.23$\\
&1335.7077 &$ -0.9397$&HIRES&$[ -70,  20]$&$  15.0 \pm   1.0$&$ 12.93 \pm 0.03$& \\
\ion{C}{4}\\
&1548.1950 &$ -0.7194$&HIRES&$[-140,  90]$&$ 141.5 \pm   1.5$&$ 13.60 \pm 0.01$&$ 13.60 \pm 0.01$\\
\ion{N}{5}\\
&1238.8210 &$ -0.8041$&HIRES&$[ -25,  10]$&$<   0.8$&$< 11.72$&$< 11.72$\\
\ion{Mg}{2}\\
&1239.9253 &$ -3.1986$&HIRES&$[ -30,  30]$&$   3.9 \pm   0.5$&$ 14.67 \pm 0.06$&$ 14.64 \pm 0.05$\\
&1240.3947 &$ -3.4498$&HIRES&$[ -30,  30]$&$   1.7 \pm   0.5$&$ 14.56 \pm 0.13$& \\
\ion{Al}{2}\\
&1670.7874 &$  0.2742$&HIRES&$[-100, 100]$&$ 566.8 \pm   1.6$&$> 13.59$&$> 13.59$\\
\ion{Si}{2}\\
&1304.3702 &$ -1.0269$&HIRES&$[-100, 100]$&$ 419.9 \pm   1.4$&$> 14.95$&$> 14.95$\\
\ion{Si}{4}\\
&1393.7550 &$ -0.2774$&HIRES&$[-100,  90]$&$ 178.6 \pm   1.6$&$ 13.44 \pm 0.01$&$ 13.44 \pm 0.01$\\
&1402.7700 &$ -0.5817$&HIRES&$[-100,  90]$&$ 103.2 \pm   1.3$&$ 13.44 \pm 0.01$& \\
\ion{S}{2}\\
&1250.5840 &$ -2.2634$&HIRES&$[ -80,  60]$&$  31.4 \pm   0.8$&$ 14.64 \pm 0.01$&$ 14.65 \pm 0.01$\\
&1259.5190 &$ -1.7894$&HIRES&$[ -80,  60]$&$  88.3 \pm   0.9$&$ 14.65 \pm 0.01$& \\
\ion{Fe}{2}\\
&1608.4511 &$ -1.2366$&HIRES&$[-100,  80]$&$ 295.3 \pm   1.7$&$ 14.54 \pm 0.01$&$ 14.54 \pm 0.01$\\
&1611.2005 &$ -2.8665$&HIRES&$[ -90,  70]$&$   6.8 \pm   1.7$&$ 14.35 \pm 0.11$& \\
\ion{Ni}{2}\\
&1370.1310 &$ -1.2306$&HIRES&$[ -50,  30]$&$  20.1 \pm   1.1$&$ 13.33 \pm 0.02$&$ 13.30 \pm 0.02$\\
&1454.8420 &$ -1.4908$&HIRES&$[ -50,  20]$&$   8.8 \pm   1.1$&$ 13.17 \pm 0.05$& \\
&1741.5531 &$ -1.3696$&HIRES&$[ -50,  30]$&$  22.7 \pm   1.6$&$ 13.32 \pm 0.03$& \\
&1751.9157 &$ -1.5575$&HIRES&$[ -50,  30]$&$  13.5 \pm   1.4$&$ 13.27 \pm 0.04$& \\
\enddata
\tablenotetext{a}{Velocity interval over which the equivalent width and
column density are measured.}
\tablenotetext{b}{Rest equivalent width.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{IONIC COLUMN DENSITIES FOR B1013+0035 $z=3.1040$\label{tab:b1013_z310}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\log f$}
& \colhead{Instr.} 
& \colhead{$v_{int}^a$} 
& \colhead{$W_\lambda^b$} 
& \colhead{$\log N$} & \colhead{$\log N_{adopt}$} \\
& (\AA) & & & (\kms) & (m\AA) & & }
\startdata
\ion{C}{4}\\
&1548.1950 &$ -0.7194$&HIRES&$[-100, 200]$&$1068.2 \pm   7.1$&$> 14.77$&$> 14.77$\\
\ion{Al}{2}\\
&1670.7874 &$  0.2742$&HIRES&$[-100, 240]$&$1592.6 \pm   8.4$&$> 14.07$&$> 14.07$\\
\ion{Si}{2}\\
&1808.0130 &$ -2.6603$&HIRES&$[ -90, 230]$&$ 295.6 \pm  10.5$&$ 15.78 \pm 0.02$&$ 15.78 \pm 0.02$\\
\ion{Cr}{2}\\
&2056.2539 &$ -0.9788$&HIRES&$[   0, 100]$&$  54.5 \pm  10.7$&$> 13.21$&$> 13.21$\\
&2066.1610 &$ -1.2882$&HIRES&$[ -80, 120]$&$<  29.6$&$< 13.45$& \\
\ion{Fe}{2}\\
&1608.4511 &$ -1.2366$&HIRES&$[-100, 240]$&$ 883.1 \pm   4.0$&$> 15.15$&$ 15.18 \pm 0.05$\\
&1611.2005 &$ -2.8665$&HIRES&$[-100, 240]$&$  43.1 \pm   5.1$&$ 15.18 \pm 0.05$& \\
\ion{Ni}{2}\\
&1741.5531 &$ -1.3696$&HIRES&$[ -80, 200]$&$  71.8 \pm  10.1$&$ 13.89 \pm 0.05$&$ 13.89 \pm 0.05$\\
\ion{Zn}{2}\\
&2026.1360 &$ -0.3107$&HIRES&$[ -80, 240]$&$ 298.4 \pm  12.7$&$ 13.33 \pm 0.02$&$ 13.33 \pm 0.02$\\
\enddata
\tablenotetext{a}{Velocity interval over which the equivalent width and
column density are measured.}
\tablenotetext{b}{Rest equivalent width.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{IONIC COLUMN DENSITIES FOR Q1021+30 $z=2.9489$\label{tab:q1021_z295}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\log f$}
& \colhead{Instr.} 
& \colhead{$v_{int}^a$} 
& \colhead{$W_\lambda^b$} 
& \colhead{$\log N$} & \colhead{$\log N_{adopt}$} \\
& (\AA) & & & (\kms) & (m\AA) & & }
\startdata
\ion{C}{1}\\
&1560.3092 &$ -0.8808$&HIRES&$[ -40,  60]$&$  13.7 \pm   4.2$&$< 12.71$&$< 12.71$\\
&1656.9283 &$ -0.8273$&ESI&$[ -50,  50]$&$<  15.5$&$< 12.81$& \\
\ion{C}{2}\\
&1334.5323 &$ -0.8935$&HIRES&$[-100, 150]$&$ 467.5 \pm   6.4$&$> 14.77$&$> 14.77$\\
&1335.7077 &$ -0.9397$&HIRES&$[ -15,  50]$&$<   7.8$&$< 12.81$& \\
\ion{C}{4}\\
&1548.1950 &$ -0.7194$&HIRES&$[-100, 150]$&$ 316.3 \pm   7.1$&$ 14.01 \pm 0.01$&$ 13.99 \pm 0.01$\\
&1550.7700 &$ -1.0213$&HIRES&$[-100, 150]$&$ 157.0 \pm   7.1$&$ 13.95 \pm 0.02$& \\
\ion{N}{1}\\
&1200.2233 &$ -1.0645$&HIRES&$[   0,  50]$&$<   7.0$&$> 13.03$&$ 13.41 \pm 0.09$\\
&1200.7098 &$ -1.3665$&HIRES&$[ -30,   2]$&$  13.1 \pm   2.8$&$ 13.41 \pm 0.09$& \\
\ion{O}{1}\\
&1302.1685 &$ -1.3110$&HIRES&$[ -70, 130]$&$ 311.2 \pm   3.8$&$> 15.09$&$> 15.09$\\
\ion{Mg}{2}\\
&1239.9253 &$ -3.1986$&HIRES&$[ -50,  50]$&$  18.3 \pm   3.4$&$< 15.36$&$< 15.35$\\
\ion{Al}{3}\\
&1854.7164 &$ -0.2684$&ESI&$[ -80, 100]$&$<  27.2$&$< 12.40$&$< 12.40$\\
\ion{Si}{2}\\
&1304.3702 &$ -1.0269$&HIRES&$[ -70, 130]$&$ 168.4 \pm   4.0$&$ 14.32 \pm 0.02$&$ 14.32 \pm 0.02$\\
&1526.7066 &$ -0.8962$&HIRES&$[ -70, 140]$&$ 250.5 \pm   6.6$&$> 14.35$& \\
&1808.0126 &$ -2.6603$&HIRES&$[ -60,  80]$&$<  36.2$&$< 14.47$& \\
\ion{Si}{4}\\
&1393.7550 &$ -0.2774$&HIRES&$[-100, 150]$&$ 263.0 \pm   6.5$&$ 13.60 \pm 0.01$&$ 13.62 \pm 0.01$\\
&1402.7700 &$ -0.5817$&HIRES&$[-100, 150]$&$ 177.3 \pm   7.2$&$ 13.66 \pm 0.02$& \\
\ion{S}{2}\\
&1253.8110 &$ -1.9634$&HIRES&$[ -40,  20]$&$  10.6 \pm   1.8$&$ 13.87 \pm 0.07$&$ 13.87 \pm 0.07$\\
\ion{Cr}{2}\\
&2056.2539 &$ -0.9788$&ESI&$[ -40,  60]$&$<  19.6$&$< 12.89$&$< 12.89$\\
\ion{Fe}{2}\\
&1121.9748 &$ -1.6946$&ESI&$[ -50,  50]$&$  34.3 \pm   7.9$&$ 14.22 \pm 0.10$&$ 14.04 \pm 0.01$\\
&1608.4511 &$ -1.2366$&HIRES&$[ -70, 100]$&$ 110.2 \pm   3.6$&$ 14.04 \pm 0.01$& \\
&1611.2005 &$ -2.8665$&HIRES&$[ -40,  70]$&$<   5.3$&$< 14.41$& \\
&2344.2140 &$ -0.9431$&ESI&$[ -60,  60]$&$ 200.0 \pm  15.3$&$> 13.65$& \\
\ion{Ni}{2}\\
&1317.2170 &$ -1.2434$&HIRES&$[ -40,  40]$&$<   7.6$&$< 13.12$&$< 13.04$\\
&1370.1310 &$ -1.2306$&HIRES&$[ -30,  50]$&$<  26.8$&$< 13.04$& \\
&1454.8420 &$ -1.4908$&HIRES&$[ -40,  50]$&$<   7.5$&$< 13.26$& \\
&1709.6042 &$ -1.4895$&HIRES&$[ -60,  80]$&$<  10.6$&$< 13.28$& \\
\ion{Zn}{2}\\
&2026.1360 &$ -0.3107$&ESI&$[ -40,  80]$&$<  19.9$&$< 12.23$&$< 12.23$\\
\enddata
\tablenotetext{a}{Velocity interval over which the equivalent width and
column density are measured.}
\tablenotetext{b}{Rest equivalent width.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{IONIC COLUMN DENSITIES FOR Q1209+0919 $z=2.5841$\label{tab:q1209_z258}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\log f$}
& \colhead{Instr.} 
& \colhead{$v_{int}^a$} 
& \colhead{$W_\lambda^b$} 
& \colhead{$\log N$} & \colhead{$\log N_{adopt}$} \\
& (\AA) & & & (\kms) & (m\AA) & & }
\startdata
\ion{C}{1}\\
&1560.3092 &$ -0.8808$&HIRES&$[ -50,  50]$&$<   8.8$&$< 12.67$&$ 12.60 \pm 0.13$\\
&1656.9283 &$ -0.8273$&HIRES&$[ -60,  60]$&$<   8.6$&$ 12.60 \pm 0.13$& \\
\ion{C}{4}\\
&1548.1950 &$ -0.7194$&HIRES&$[-300, 300]$&$1670.4 \pm  10.4$&$> 14.97$&$> 15.02$\\
&1550.7700 &$ -1.0213$&HIRES&$[-240, 300]$&$1189.4 \pm   9.4$&$> 15.02$& \\
\ion{Al}{2}\\
&1670.7874 &$  0.2742$&ESI&$[-300, 300]$&$1902.7 \pm  23.6$&$> 14.07$&$> 14.07$\\
\ion{Al}{3}\\
&1854.7164 &$ -0.2684$&ESI&$[-200, 200]$&$ 640.9 \pm  17.0$&$ 13.71 \pm 0.01$&$ 13.74 \pm 0.01$\\
&1862.7895 &$ -0.5719$&ESI&$[-200, 200]$&$ 473.8 \pm  17.9$&$ 13.83 \pm 0.02$& \\
\ion{Si}{2}\\
&1526.7066 &$ -0.8962$&HIRES&$[-300, 300]$&$1668.6 \pm   9.7$&$> 15.34$&$ 15.91 \pm 0.01$\\
&1808.0126 &$ -2.6603$&HIRES&$[-100, 200]$&$ 384.7 \pm   6.9$&$ 15.91 \pm 0.01$& \\
\ion{Ti}{2}\\
&1910.6000 &$ -0.9830$&ESI&$[ -50,  50]$&$<  21.6$&$< 13.00$&$< 13.00$\\
\ion{Cr}{2}\\
&2056.2539 &$ -0.9788$&ESI&$[-100,  50]$&$ 145.7 \pm  18.1$&$ 13.62 \pm 0.06$&$ 13.61 \pm 0.05$\\
&2066.1610 &$ -1.2882$&ESI&$[ -50,  50]$&$  67.2 \pm  18.2$&$ 13.57 \pm 0.12$& \\
\ion{Mn}{2}\\
&2576.8770 &$ -0.4549$&ESI&$[-100, 120]$&$ 257.9 \pm  34.3$&$ 13.15 \pm 0.06$&$ 13.16 \pm 0.05$\\
&2594.4990 &$ -0.5670$&ESI&$[-100, 100]$&$ 219.4 \pm  41.0$&$ 13.19 \pm 0.08$& \\
\ion{Fe}{2}\\
&1608.4511 &$ -1.2366$&HIRES&$[-150, 210]$&$1046.9 \pm   7.3$&$> 15.32$&$ 15.25 \pm 0.03$\\
&1611.2005 &$ -2.8665$&HIRES&$[ -80, 100]$&$  53.4 \pm   6.1$&$ 15.28 \pm 0.05$& \\
&2249.8768 &$ -2.7397$&ESI&$[ -70,  60]$&$ 147.9 \pm  19.1$&$< 15.30$& \\
&2260.7805 &$ -2.6126$&ESI&$[-100,  80]$&$ 164.1 \pm  17.2$&$ 15.22 \pm 0.05$& \\
&2344.2140 &$ -0.9431$&ESI&$[-120, 200]$&$1861.2 \pm  43.1$&$> 14.90$& \\
&2374.4612 &$ -1.5045$&ESI&$[-200, 250]$&$1369.7 \pm  36.2$&$> 15.33$& \\
&2382.7650 &$ -0.4949$&ESI&$[-300, 300]$&$2658.3 \pm  32.1$&$> 14.73$& \\
\ion{Co}{2}\\
&2012.1665 &$ -1.4343$&ESI&$[ -50,  50]$&$<  27.2$&$< 13.52$&$< 13.52$\\
\ion{Ni}{2}\\
&1454.8420 &$ -1.4908$&ESI&$[ -50,  50]$&$  61.4 \pm   5.6$&$ 14.04 \pm 0.04$&$ 14.11 \pm 0.02$\\
&1703.4050 &$ -2.2218$&ESI&$[-100, 100]$&$<  33.3$&$< 14.53$& \\
&1741.5531 &$ -1.3696$&HIRES&$[ -30, 100]$&$ 127.2 \pm   5.3$&$ 14.12 \pm 0.02$& \\
&1751.9157 &$ -1.5575$&HIRES&$[-100, 150]$&$ 173.6 \pm   7.7$&$< 14.41$& \\
\ion{Zn}{2}\\
&2026.1360 &$ -0.3107$&ESI&$[-100, 100]$&$ 156.7 \pm  19.3$&$ 12.99 \pm 0.06$&$ 12.98 \pm 0.05$\\
\enddata
\tablenotetext{a}{Velocity interval over which the equivalent width and
column density are measured.}
\tablenotetext{b}{Rest equivalent width.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{IONIC COLUMN DENSITIES FOR Q1337+11 $z=2.79585$\label{tab:q1337_z279}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\log f$}
& \colhead{Instr.} 
& \colhead{$v_{int}^a$} 
& \colhead{$W_\lambda^b$} 
& \colhead{$\log N$} & \colhead{$\log N_{adopt}$} \\
& (\AA) & & & (\kms) & (m\AA) & & }
\startdata
\ion{C}{1}\\
&1560.3092 &$ -0.8808$&HIRES&$[ -60,  60]$&$<  12.0$&$< 12.81$&$< 12.66$\\
&1656.9284 &$ -0.8273$&HIRES&$[ -40,  40]$&$<  10.8$&$< 12.66$& \\
\ion{C}{2}\\
&1334.5323 &$ -0.8935$&HIRES&$[ -70,  50]$&$ 282.0 \pm   6.1$&$> 14.64$&$> 14.64$\\
&1335.7077 &$ -0.9397$&HIRES&$[ -20,  40]$&$  29.8 \pm   4.4$&$ 13.28 \pm 0.06$& \\
\ion{C}{4}\\
&1548.1950 &$ -0.7194$&HIRES&$[-100,  30]$&$  81.3 \pm   6.0$&$ 13.36 \pm 0.03$&$ 13.39 \pm 0.03$\\
&1550.7700 &$ -1.0213$&HIRES&$[-100,  30]$&$  60.4 \pm   6.8$&$ 13.52 \pm 0.05$& \\
\ion{N}{1}\\
&1199.5496 &$ -0.8861$&ESI&$[ -30,  40]$&$ 109.3 \pm   9.7$&$ 13.94 \pm 0.05$&$ 13.94 \pm 0.05$\\
\ion{N}{5}\\
&1238.8210 &$ -0.8041$&HIRES&$[ -40,  40]$&$  10.1 \pm   3.0$&$< 12.71$&$< 12.71$\\
\ion{O}{1}\\
&1302.1685 &$ -1.3110$&HIRES&$[ -60,  80]$&$ 254.0 \pm   4.7$&$> 15.09$&$> 15.09$\\
\ion{Al}{2}\\
&1670.7874 &$  0.2742$&HIRES&$[ -60,  40]$&$ 216.3 \pm   4.9$&$> 13.03$&$> 13.03$\\
\ion{Al}{3}\\
&1854.7164 &$ -0.2684$&HIRES&$[ -50,  50]$&$  23.5 \pm   7.0$&$ 12.22 \pm 0.12$&$ 12.22 \pm 0.12$\\
&1862.7895 &$ -0.5719$&ESI&$[ -50,  50]$&$<  19.7$&$< 12.56$& \\
\ion{Si}{2}\\
&1260.4221 &$  0.0030$&HIRES&$[ -60,  50]$&$ 265.9 \pm   2.3$&$> 13.86$&$ 14.79 \pm 0.07$\\
&1304.3702 &$ -1.0269$&HIRES&$[ -50,  50]$&$ 180.9 \pm   4.0$&$> 14.49$& \\
&1526.7066 &$ -0.8962$&ESI&$[ -80,  80]$&$ 251.2 \pm  10.4$&$> 14.21$& \\
&1808.0130 &$ -2.6603$&HIRES&$[ -60,  30]$&$  35.5 \pm   5.5$&$ 14.79 \pm 0.07$& \\
\ion{Si}{4}\\
&1393.7550 &$ -0.2774$&ESI&$[-100,  20]$&$  75.4 \pm  10.2$&$ 12.97 \pm 0.06$&$ 12.93 \pm 0.05$\\
&1402.7700 &$ -0.5817$&HIRES&$[ -80,  20]$&$  31.1 \pm   5.3$&$ 12.89 \pm 0.07$& \\
\ion{S}{2}\\
&1259.5190 &$ -1.7894$&HIRES&$[ -40,  40]$&$  39.3 \pm   2.1$&$ 14.33 \pm 0.02$&$ 14.33 \pm 0.02$\\
\ion{Cr}{2}\\
&2056.2539 &$ -0.9788$&ESI&$[ -60,  60]$&$<  22.6$&$< 12.95$&$< 12.95$\\
\ion{Mn}{2}\\
&2576.8770 &$ -0.4549$&ESI&$[ -50,  50]$&$<  51.8$&$< 12.58$&$< 12.58$\\
\ion{Fe}{2}\\
&1608.4511 &$ -1.2366$&ESI&$[ -70,  70]$&$ 118.5 \pm   6.4$&$ 14.06 \pm 0.02$&$ 14.07 \pm 0.02$\\
&1611.2005 &$ -2.8665$&HIRES&$[ -40,  40]$&$<   7.9$&$< 14.59$& \\
&2260.7805 &$ -2.6126$&ESI&$[ -50,  50]$&$<  24.4$&$< 14.54$& \\
&2344.2140 &$ -0.9431$&ESI&$[ -80,  80]$&$ 295.3 \pm  15.3$&$> 13.90$& \\
&2374.4612 &$ -1.5045$&ESI&$[ -80,  80]$&$ 177.8 \pm  15.1$&$ 14.13 \pm 0.04$& \\
&2382.7650 &$ -0.4949$&ESI&$[ -80,  80]$&$ 383.7 \pm  15.7$&$> 13.63$& \\
&2586.6500 &$ -1.1605$&ESI&$[ -80,  80]$&$ 344.2 \pm  36.9$&$ 14.01 \pm 0.05$& \\
&2600.1729 &$ -0.6216$&ESI&$[ -80,  80]$&$ 376.6 \pm  35.0$&$> 13.59$& \\
\ion{Ni}{2}\\
&1317.2170 &$ -1.2434$&HIRES&$[ -40,  40]$&$<  10.2$&$< 13.26$&$ 13.27 \pm 0.08$\\
&1370.1310 &$ -1.2306$&HIRES&$[ -40,  30]$&$  19.9 \pm   5.3$&$ 13.36 \pm 0.11$& \\
&1741.5531 &$ -1.3696$&HIRES&$[ -40,  40]$&$  16.7 \pm   4.9$&$ 13.21 \pm 0.12$& \\
\ion{Zn}{2}\\
&2026.1360 &$ -0.3107$&ESI&$[ -50,  50]$&$<  20.6$&$< 12.25$&$< 12.25$\\
\enddata
\tablenotetext{a}{Velocity interval over which the equivalent width and
column density are measured.}
\tablenotetext{b}{Rest equivalent width.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{IONIC COLUMN DENSITIES FOR Q1425+60 $z=2.8268$\label{tab:q1425_z282}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\log f$}
& \colhead{Instr.} 
& \colhead{$v_{int}^a$} 
& \colhead{$W_\lambda^b$} 
& \colhead{$\log N$} & \colhead{$\log N_{adopt}$} \\
& (\AA) & & & (\kms) & (m\AA) & & }
\startdata
\ion{C}{1}\\
&1560.3092 &$ -0.8808$&ESI&$[ -80,  60]$&$<   4.6$&$< 12.39$&$< 12.39$\\
\ion{C}{2}\\
&1036.3367 &$ -0.9097$&HIRES&$[-120, 120]$&$ 680.2 \pm  18.4$&$> 15.22$&$> 15.23$\\
&1335.7077 &$ -0.9397$&HIRES&$[ -20,  20]$&$  43.4 \pm   0.8$&$< 13.52$& \\
\ion{C}{4}\\
&1548.1950 &$ -0.7194$&ESI&$[-150, 350]$&$1108.0 \pm   3.2$&$> 14.79$&$ 14.73 \pm 0.01$\\
&1550.7700 &$ -1.0213$&ESI&$[-120, 350]$&$ 739.1 \pm  10.9$&$ 14.73 \pm 0.01$& \\
\ion{N}{1}\\
&1134.4149 &$ -1.5714$&HIRES&$[ -80,  40]$&$ 123.6 \pm   3.4$&$ 14.71 \pm 0.01$&$ 14.71 \pm 0.01$\\
&1200.2233 &$ -1.0645$&HIRES&$[ -50,  50]$&$ 211.1 \pm   3.2$&$> 14.63$& \\
\ion{N}{2}\\
&1083.9900 &$ -0.9867$&HIRES&$[ -50,  50]$&$ 213.6 \pm   4.0$&$> 14.72$&$> 14.72$\\
\ion{O}{1}\\
&1039.2304 &$ -2.0364$&HIRES&$[-120,  45]$&$ 399.8 \pm   9.0$&$> 16.04$&$> 16.04$\\
&1302.1685 &$ -1.3110$&HIRES&$[-120, 120]$&$ 778.8 \pm   2.3$&$> 15.65$& \\
\ion{Al}{2}\\
&1670.7874 &$  0.2742$&ESI&$[-110, 360]$&$ 830.8 \pm   3.0$&$> 13.69$&$> 13.69$\\
\ion{Al}{3}\\
&1854.7164 &$ -0.2684$&ESI&$[-100, 320]$&$ 195.8 \pm   4.9$&$ 13.14 \pm 0.01$&$ 13.13 \pm 0.01$\\
&1862.7895 &$ -0.5719$&ESI&$[-100, 320]$&$ 109.3 \pm  13.2$&$ 13.11 \pm 0.02$& \\
\ion{Si}{2}\\
&1190.4158 &$ -0.6017$&HIRES&$[-120, 100]$&$ 588.2 \pm   4.0$&$> 14.75$&$> 15.02$\\
&1526.7066 &$ -0.8962$&ESI&$[-110, 110]$&$ 700.9 \pm  10.3$&$> 15.02$& \\
\ion{Si}{4}\\
&1393.7550 &$ -0.2774$&HIRES&$[-130, 330]$&$ 634.5 \pm  13.9$&$> 14.11$&$ 14.06 \pm 0.01$\\
&1402.7700 &$ -0.5817$&HIRES&$[-130, 330]$&$ 385.9 \pm  17.3$&$ 14.06 \pm 0.01$& \\
\ion{Ar}{1}\\
&1066.6600 &$ -1.1709$&HIRES&$[ -40,  40]$&$<  12.2$&$< 13.44$&$< 13.44$\\
\ion{Cr}{2}\\
&2056.2539 &$ -0.9788$&ESI&$[ -50,  50]$&$  35.9 \pm   2.9$&$< 12.98$&$< 12.61$\\
&2066.1610 &$ -1.2882$&ESI&$[ -50,  50]$&$<   5.2$&$< 12.61$& \\
\ion{Fe}{2}\\
&1608.4511 &$ -1.2366$&ESI&$[-120, 120]$&$ 266.2 \pm   2.5$&$ 14.48 \pm 0.01$&$ 14.48 \pm 0.01$\\
&1611.2005 &$ -2.8665$&ESI&$[-120, 120]$&$<   5.6$&$< 14.43$& \\
\ion{Ni}{2}\\
&1370.1310 &$ -1.2306$&HIRES&$[ -20,  30]$&$  14.8 \pm   1.3$&$ 13.20 \pm 0.04$&$ 13.27 \pm 0.03$\\
&1751.9157 &$ -1.5575$&ESI&$[ -50,  60]$&$  21.5 \pm   2.1$&$ 13.47 \pm 0.04$& \\
\ion{Zn}{2}\\
&2026.1360 &$ -0.3107$&ESI&$[ -20,  50]$&$<  27.4$&$ 12.18 \pm 0.04$&$ 12.18 \pm 0.04$\\
&2062.6640 &$ -0.5918$&ESI&$[ -50,  50]$&$  18.4 \pm   2.7$&$< 12.29$& \\
\enddata
\tablenotetext{a}{Velocity interval over which the equivalent width and
column density are measured.}
\tablenotetext{b}{Rest equivalent width.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{IONIC COLUMN DENSITIES FOR J2340-00 $z=2.05452$\label{tab:j2340_z205}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\log f$}
& \colhead{Instr.} 
& \colhead{$v_{int}^a$} 
& \colhead{$W_\lambda^b$} 
& \colhead{$\log N$} & \colhead{$\log N_{adopt}$} \\
& (\AA) & & & (\kms) & (m\AA) & & }
\startdata
\ion{C}{1}\\
&1560.3092 &$ -0.8808$&HIRES&$[ -50,  40]$&$  64.3 \pm   3.3$&$> 13.44$&$> 13.63$\\
&1656.9283 &$ -0.8273$&HIRES&$[ -40,  30]$&$ 113.5 \pm   4.8$&$> 13.63$& \\
\ion{C}{2}\\
&1334.5323 &$ -0.8935$&HIRES&$[-200, 120]$&$ 913.8 \pm  12.7$&$> 15.20$&$> 15.20$\\
&1335.7077 &$ -0.9397$&HIRES&$[ -80, 100]$&$ 105.4 \pm   9.0$&$ 13.84 \pm 0.04$& \\
\ion{C}{4}\\
&1548.1950 &$ -0.7194$&HIRES&$[-220, 130]$&$ 326.9 \pm   7.9$&$ 14.00 \pm 0.01$&$ 14.02 \pm 0.01$\\
&1550.7700 &$ -1.0213$&HIRES&$[-220, 130]$&$ 205.6 \pm   8.1$&$ 14.06 \pm 0.02$& \\
\ion{O}{1}\\
&1302.1685 &$ -1.3110$&HIRES&$[-200, 120]$&$ 752.7 \pm  16.4$&$> 15.45$&$> 15.45$\\
\ion{Al}{2}\\
&1670.7874 &$  0.2742$&HIRES&$[-120, 120]$&$ 782.1 \pm  16.6$&$> 13.75$&$> 13.75$\\
\ion{Al}{3}\\
&1854.7164 &$ -0.2684$&HIRES&$[-120, 100]$&$ 217.9 \pm   6.2$&$ 13.19 \pm 0.01$&$ 13.17 \pm 0.01$\\
&1862.7895 &$ -0.5719$&HIRES&$[-120, 100]$&$  94.5 \pm   7.2$&$ 13.10 \pm 0.03$& \\
\ion{Si}{2}\\
&1304.3702 &$ -1.0269$&HIRES&$[-160, 100]$&$ 621.4 \pm  12.9$&$> 15.08$&$ 15.17 \pm 0.04$\\
&1526.7066 &$ -0.8962$&HIRES&$[-120, 120]$&$ 748.2 \pm   8.0$&$> 15.00$& \\
&1808.0130 &$ -2.6603$&HIRES&$[-100, 100]$&$  84.2 \pm   7.8$&$ 15.17 \pm 0.04$& \\
\ion{Si}{4}\\
&1393.7550 &$ -0.2774$&HIRES&$[-100, 120]$&$ 224.3 \pm  15.9$&$ 13.43 \pm 0.02$&$ 13.44 \pm 0.02$\\
&1402.7700 &$ -0.5817$&HIRES&$[-100, 120]$&$ 114.5 \pm   8.7$&$ 13.45 \pm 0.03$& \\
\ion{Cr}{2}\\
&2056.2539 &$ -0.9788$&HIRES&$[ -60,  80]$&$  83.8 \pm   5.6$&$< 13.36$&$< 12.90$\\
&2062.2340 &$ -1.1079$&HIRES&$[-100,  50]$&$  20.5 \pm   6.8$&$< 12.90$& \\
\ion{Fe}{2}\\
&1608.4511 &$ -1.2366$&HIRES&$[-140, 100]$&$ 571.4 \pm   7.7$&$> 14.97$&$> 14.97$\\
\ion{Ni}{2}\\
&1317.2170 &$ -1.2434$&HIRES&$[-100, 100]$&$  47.2 \pm  13.6$&$ 13.79 \pm 0.12$&$ 13.78 \pm 0.03$\\
&1370.1310 &$ -1.2306$&HIRES&$[-100, 100]$&$  41.2 \pm   9.6$&$ 13.70 \pm 0.09$& \\
&1454.8420 &$ -1.4908$&HIRES&$[-100, 100]$&$<  18.0$&$ 13.69 \pm 0.14$& \\
&1741.5531 &$ -1.3696$&HIRES&$[-100, 120]$&$  70.8 \pm   6.6$&$ 13.82 \pm 0.04$& \\
&1751.9157 &$ -1.5575$&HIRES&$[-100, 120]$&$<  16.3$&$< 13.51$& \\
\ion{Zn}{2}\\
&2026.1360 &$ -0.3107$&HIRES&$[ -70, 100]$&$ 102.3 \pm   6.6$&$< 12.80$&$ 12.63 \pm 0.08$\\
\enddata
\tablenotetext{a}{Velocity interval over which the equivalent width and
column density are measured.}
\tablenotetext{b}{Rest equivalent width.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{IONIC COLUMN DENSITIES FOR Q2342+34 $z=2.90823$\label{tab:q2342_z291}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\log f$}
& \colhead{Instr.} 
& \colhead{$v_{int}^a$} 
& \colhead{$W_\lambda^b$} 
& \colhead{$\log N$} & \colhead{$\log N_{adopt}$} \\
& (\AA) & & & (\kms) & (m\AA) & & }
\startdata
\ion{C}{1}\\
&1560.3092 &$ -0.8808$&HIRES&$[   0, 120]$&$<  15.3$&$< 12.92$&$< 12.68$\\
&1656.9283 &$ -0.8273$&HIRES&$[   0, 100]$&$<  11.3$&$< 12.68$& \\
\ion{C}{2}\\
&1334.5323 &$ -0.8935$&HIRES&$[ -50, 240]$&$ 862.8 \pm  10.9$&$> 15.15$&$> 15.15$\\
&1335.7077 &$ -0.9397$&HIRES&$[   0, 130]$&$  62.9 \pm   8.2$&$ 13.61 \pm 0.06$& \\
\ion{C}{4}\\
&1548.1950 &$ -0.7194$&HIRES&$[ -90, 280]$&$ 662.4 \pm   9.6$&$> 14.43$&$ 14.46 \pm 0.01$\\
&1550.7700 &$ -1.0213$&HIRES&$[ -90, 280]$&$ 431.4 \pm  10.1$&$ 14.46 \pm 0.01$& \\
\ion{N}{1}\\
&1134.9803 &$ -1.3954$&ESI&$[ -60,  80]$&$ 239.8 \pm  16.8$&$ 14.90 \pm 0.04$&$ 14.92 \pm 0.04$\\
\ion{O}{1}\\
&1302.1685 &$ -1.3110$&HIRES&$[ -50, 210]$&$ 738.1 \pm   7.4$&$> 15.53$&$> 15.53$\\
\ion{Mg}{2}\\
&1240.3947 &$ -3.4498$&ESI&$[ -20,  60]$&$<  14.9$&$< 15.68$&$< 15.68$\\
\ion{Al}{2}\\
&1670.7874 &$  0.2742$&ESI&$[-100, 200]$&$ 752.2 \pm  15.9$&$> 13.62$&$> 13.62$\\
\ion{Al}{3}\\
&1854.7164 &$ -0.2684$&ESI&$[ -60, 120]$&$ 192.9 \pm  14.8$&$ 13.13 \pm 0.04$&$ 13.13 \pm 0.04$\\
\ion{Si}{2}\\
&1260.4221 &$  0.0030$&HIRES&$[ -40, 250]$&$ 844.5 \pm   5.5$&$> 14.36$&$ 15.62 \pm 0.02$\\
&1304.3702 &$ -1.0269$&HIRES&$[   0, 210]$&$ 569.9 \pm   6.8$&$> 15.09$& \\
&1526.7066 &$ -0.8962$&HIRES&$[   0, 200]$&$ 757.4 \pm  19.1$&$> 14.94$& \\
&1808.0126 &$ -2.6603$&HIRES&$[   0, 150]$&$ 210.1 \pm   9.1$&$ 15.62 \pm 0.02$& \\
\ion{Si}{4}\\
&1393.7550 &$ -0.2774$&HIRES&$[  10, 280]$&$ 507.3 \pm  12.6$&$> 14.01$&$ 14.04 \pm 0.01$\\
&1402.7700 &$ -0.5817$&HIRES&$[   0, 280]$&$ 376.8 \pm  16.2$&$ 14.04 \pm 0.01$& \\
\ion{S}{2}\\
&1259.5190 &$ -1.7894$&HIRES&$[   0, 150]$&$ 238.8 \pm   4.6$&$ 15.19 \pm 0.01$&$ 15.19 \pm 0.01$\\
\ion{Cr}{2}\\
&2056.2539 &$ -0.9788$&ESI&$[ -60, 100]$&$  84.1 \pm  15.2$&$ 13.36 \pm 0.08$&$ 13.36 \pm 0.08$\\
\ion{Fe}{2}\\
&1121.9748 &$ -1.6946$&ESI&$[ -30, 150]$&$ 171.9 \pm  21.8$&$ 15.02 \pm 0.06$&$ 15.02 \pm 0.06$\\
&1608.4511 &$ -1.2366$&ESI&$[ -20, 200]$&$ 474.6 \pm  11.2$&$> 14.88$& \\
&1611.2005 &$ -2.8665$&ESI&$[ -20, 150]$&$<  22.3$&$< 15.03$& \\
&2249.8768 &$ -2.7397$&ESI&$[ -35, 100]$&$ 119.2 \pm  22.4$&$< 15.22$& \\
&2344.2140 &$ -0.9431$&ESI&$[ -30, 200]$&$ 954.1 \pm  24.3$&$> 14.67$& \\
\ion{Ni}{2}\\
&1317.2170 &$ -1.2434$&HIRES&$[   0, 150]$&$  68.1 \pm   8.1$&$ 13.94 \pm 0.05$&$ 13.82 \pm 0.03$\\
&1709.6042 &$ -1.4895$&HIRES&$[   0, 120]$&$  43.8 \pm   7.2$&$ 13.76 \pm 0.07$& \\
&1741.5531 &$ -1.3696$&HIRES&$[   0, 120]$&$  56.4 \pm   8.1$&$ 13.74 \pm 0.06$& \\
&1751.9157 &$ -1.5575$&ESI&$[ -30, 120]$&$  56.5 \pm  11.1$&$ 13.90 \pm 0.09$& \\
\ion{Zn}{2}\\
&2026.1360 &$ -0.3107$&ESI&$[ -20, 140]$&$<  35.9$&$< 12.47$&$< 12.47$\\
\enddata
\tablenotetext{a}{Velocity interval over which the equivalent width and
column density are measured.}
\tablenotetext{b}{Rest equivalent width.}
\end{deluxetable}

\begin{deluxetable}{lccccccccccccccc}
\rotate
\tablewidth{0pc}
\tablecaption{DLA METAL SUMMARY\label{tab:mtl}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Quasar} &\colhead{RA (2000)} & \colhead{DEC (2000)} & \colhead{$z_{em}$} & \colhead{$z_{abs}$} & \colhead{log \nhi} & 
\colhead{f$_\alpha^a$} & \colhead{[$\alpha$/H]} &
\colhead{$\sigma(\alpha$)} &
\colhead{f$_{Zn}^b$} & \colhead{[Zn/H]} &
\colhead{$\sigma$(Zn)} &
\colhead{f$_{Fe}^c$} & \colhead{[Fe/H]} &
\colhead{$\sigma$(Fe)} & \colhead{Ref}}
\startdata
SDSS1435+0420&14:35:12.94&+04:20:36&1.950&1.6559&$21.25^{+0.15}_{-0.15}$& 1&$-0.89$&0.07& 3&$-0.55$&& 1&$-1.05$&0.07&29\\
Q1104-18&11:06:32.96&-18:21:09.82&2.310&1.6614&$20.80^{+0.10}_{-0.10}$& 1&$-1.04$&0.01& 1&$-0.99$&0.01& 1&$-1.48$&0.02&7\\
Q1331+17&13:33:35.78&+16:49:04.03&2.080&1.7764&$21.14^{+0.08}_{-0.08}$& 1&$-1.42$&0.00& 1&$-1.27$&0.03& 1&$-2.02$&0.00&6,13\\
SDSS1249-0233&12:49:24.86&-02:33:39&2.120&1.7806&$21.45^{+0.15}_{-0.15}$& 1&$-1.21$&0.03& 1&$-1.01$&0.04& 1&$-1.48$&0.02&29\\
B2314-409&23:16:46.94&-40:41:21.3&2.448&1.8573&$20.90^{+0.10}_{-0.10}$& 1&$-1.05$&0.11& 1&$-1.05$&0.11& 1&$-1.32$&0.11&22\\
Q0841+12&08:44:24.289&+12:45:48.74&2.500&1.8640&$21.00^{+0.10}_{-0.10}$& 4&$-1.51$&0.03& 0&$$&& 0&$$&&26\\
Q2230+02&22:32:35.30&+02:47:55.12&2.150&1.8644&$20.85^{+0.08}_{-0.08}$& 1&$-0.75$&0.01& 1&$-0.72$&0.03& 1&$-1.16$&0.02&6,13\\
Q1210+17&12:13:03.07&+17:14:23.01&2.540&1.8918&$20.60^{+0.10}_{-0.10}$& 1&$-0.87$&0.02& 1&$-0.90$&0.03& 1&$-1.14$&0.06&13,30\\
B1055-301&10:58:00.41&-30:24:55.5&2.523&1.9035&$21.54^{+0.10}_{-0.10}$& 0&$$&& 1&$-1.30$&0.03& 5&$-1.80$&0.02&27\\
CTQ247&04:07:18.0&-44:10:29.7&3.020&1.9130&$20.80^{+0.10}_{-0.10}$& 0&$$&& 1&$-1.03$&0.03& 0&$$&&26\\
Q2206-19&22:08:52.05&-19:43:57.61&2.560&1.9200&$20.65^{+0.07}_{-0.07}$& 1&$-0.42$&0.00& 1&$-0.41$&0.01& 1&$-0.86$&0.02&4,6,13\\
B1230-101&12:33:13.16&-10:25:18.4&2.394&1.9314&$20.48^{+0.10}_{-0.10}$& 0&$$&& 1&$-0.22$&0.05& 5&$-0.68$&0.04&27\\
Q1157+014&11:59:44.81&+01:12:07.1&1.990&1.9440&$21.80^{+0.10}_{-0.10}$& 2&$-1.43$&& 1&$-1.36$&0.06& 1&$-1.81$&0.04&9\\
B0347-211&03:49:57.82&-21:02:47.7&2.944&1.9470&$20.30^{+0.10}_{-0.10}$& 0&$$&& 3&$-0.59$&& 0&$$&&27\\
Q0551-366&05:52:46.19&-36:37:28.5&2.318&1.9622&$20.50^{+0.08}_{-0.08}$& 1&$-0.44$&0.06& 1&$-0.15$&0.05& 1&$-0.95$&0.05&17\\
SDSS0016-0012&00:16:02.40&-00:12:24.9&2.090&1.9700&$20.83^{+0.15}_{-0.15}$& 1&$-0.91$&0.11& 1&$-0.44$&0.08& 1&$-1.43$&0.01&29\\
Q0013-004&00:16:02.40&-00:12:25.0&2.086&1.9730&$20.83^{+0.07}_{-0.07}$& 1&$-0.96$&0.04& 1&$-0.76$&0.08& 1&$-1.52$&0.04&24\\
Q1215+33&12:17:32.54&+33:05:38.39&2.610&1.9991&$20.95^{+0.07}_{-0.07}$& 1&$-1.48$&0.03& 1&$-1.29$&0.05& 1&$-1.70$&0.05&6,13\\
Q1409+095&14:12:17&+09:16:25&2.838&2.0190&$20.65^{+0.10}_{-0.10}$& 0&$$&& 1&$-1.62$&0.15& 0&$$&&26\\
Q0010-002&00:13:06.15&+00:04:31.9&2.145&2.0250&$20.80^{+0.10}_{-0.10}$& 0&$$&& 1&$-1.20$&0.06& 1&$-1.33$&0.04&24\\
Q0458-02&05:01:12.81&-01:59:14.25&2.290&2.0396&$21.65^{+0.09}_{-0.09}$& 2&$-1.17$&& 1&$-1.19$&0.02& 1&$-1.76$&0.05&6,13\\
J2340-00&23:40:23.7&-00:53:27.0&2.090&2.0545&$20.35^{+0.15}_{-0.15}$& 1&$-0.74$&0.04& 1&$-0.39$&0.08& 4&$-0.92$&0.03&29,31\\
Q2231-002&22:34:08.80&+00:00:02.00&3.020&2.0661&$20.56^{+0.10}_{-0.10}$& 1&$-0.88$&0.02& 1&$-0.88$&0.03& 1&$-1.40$&0.07&2,6,13,25\\
Q0450-13&04:53:13.75&-13:05:54.4&2.300&2.0666&$20.53^{+0.08}_{-0.08}$& 1&$-1.47$&0.01& 0&$$&& 1&$-1.88$&0.03&13\\
FJ0812+32&08:12:40.8&+32:08:08&2.670&2.0668&$21.00^{+0.10}_{-0.10}$& 1&$-1.38$&0.01& 1&$-1.46$&0.02& 1&$-1.61$&0.02&22,31\\
Q2206-19&22:08:52.05&-19:43:57.61&2.560&2.0762&$20.43^{+0.06}_{-0.06}$& 1&$-2.31$&0.04& 3&$-1.86$&& 1&$-2.61$&0.02&4,6,13\\
Q2359-02&00:01:50.00&-01:59:40.34&2.800&2.0951&$20.70^{+0.10}_{-0.10}$& 1&$-0.77$&0.02& 1&$-0.77$&0.03& 1&$-1.65$&0.03&6,13\\
Q0135-273&01:37:54.49&-27:07:35.80&3.210&2.1070&$20.30^{+0.15}_{-0.15}$& 4&$-1.12$&0.08& 0&$$&& 0&$$&&26\\
Q0149+33&01:52:34.472&+33:50:33.23&2.430&2.1408&$20.50^{+0.10}_{-0.10}$& 1&$-1.49$&0.05& 1&$-1.69$&0.12& 1&$-1.77$&0.02&6,13\\
Q0528-2505&05:30:07.96&-25:03:29.90&2.780&2.1410&$20.95^{+0.05}_{-0.05}$& 1&$-1.25$&0.04& 0&$$&& 1&$-1.51$&0.36&2\\
Q2359-02&00:01:50.00&-01:59:40.34&2.800&2.1539&$20.30^{+0.10}_{-0.10}$& 1&$-1.58$&0.01& 3&$-1.06$&& 1&$-1.88$&0.03&6,13\\
B2311-373&23:13:59.71&-37:04:45.4&2.476&2.1821&$20.48^{+0.10}_{-0.10}$& 0&$$&& 3&$-1.33$&& 0&$$&&27\\
B1223-113&12:30:55.62&-11:39:09.9&3.528&2.1929&$20.60^{+0.10}_{-0.10}$& 0&$$&& 1&$-0.26$&0.03& 5&$-1.02$&0.03&27\\
SDSS2059-0529&20:59:22.42&-05:28:42&2.540&2.2100&$20.80^{+0.20}_{-0.20}$& 1&$-1.00$&0.10& 1&$-0.53$&0.11& 1&$-1.30$&0.11&29\\
Q1451+123&14:54:18.61&+12:10:54.80&3.250&2.2550&$20.35^{+0.10}_{-0.10}$& 0&$$&& 1&$-1.07$&0.15& 0&$$&&26\\
SDSS1042+0117&10:42:52.32&+01:17:36&2.440&2.2668&$20.75^{+0.15}_{-0.15}$& 1&$-0.84$&0.09& 3&$-0.68$&& 1&$-1.17$&0.13&29\\
Q2348-14&23:51:29.91&-14:27:47.55&2.940&2.2794&$20.56^{+0.08}_{-0.08}$& 1&$-1.92$&0.02& 0&$$&& 1&$-2.24$&0.02&6,13\\
Q0216+08&02:18:57.34&+08:17:27.75&3.000&2.2931&$20.45^{+0.16}_{-0.16}$& 1&$-0.56$&0.04& 0&$$&& 1&$-1.06$&0.09&2\\
B0432-440&04:34:03.23&-43:55:47.8&2.649&2.3020&$20.78^{+0.10}_{-0.10}$& 0&$$&& 3&$-1.25$&& 5&$-1.54$&0.06&27\\
PH957&01:03:11.38&+13:16:16.7&2.690&2.3090&$21.37^{+0.08}_{-0.08}$& 4&$-1.46$&0.01& 1&$-1.59$&0.02& 1&$-1.90$&0.04&1,6,13\\
HE2243-6031&22:46:11.00&-60:15:12.00&3.010&2.3300&$20.67^{+0.02}_{-0.02}$& 1&$-0.87$&0.03& 0&$$&& 1&$-1.25$&0.03&18\\
Q1232+08&12:34:37.55&+07:58:40.5&2.570&2.3371&$20.90^{+0.10}_{-0.10}$& 1&$-1.28$&0.09& 0&$$&& 1&$-1.72$&0.09&9\\
B0438-436&04:40:17.18&-43:33:08.6&2.863&2.3474&$20.78^{+0.10}_{-0.10}$& 0&$$&& 1&$-0.73$&0.03& 5&$-1.57$&0.05&27\\
SDSS2222-0946&22:22:56.11&-09:46:36&2.927&2.3543&$20.50^{+0.15}_{-0.15}$& 1&$-0.61$&0.05& 3&$-0.39$&& 1&$-1.05$&0.02&29\\
Q0102-190&01:05:16.80&-18:46:42.10&3.037&2.3700&$20.85^{+0.10}_{-0.10}$& 4&$-1.81$&0.05& 0&$$&& 1&$-1.89$&0.08&24\\
Q0841+12&08:44:24.289&+12:45:48.74&2.500&2.3745&$20.95^{+0.09}_{-0.09}$& 1&$-1.27$&0.02& 1&$-1.50$&0.05& 4&$-1.78$&0.03&6,13\\
Q2138-444&21:41:59.79&-44:13:25.90&3.170&2.3830&$20.60^{+0.05}_{-0.05}$& 0&$$&& 1&$-1.15$&0.10& 0&$$&&26\\
Q0112-306&01:14:51.40&-30:14:09.00&2.985&2.4180&$20.50^{+0.08}_{-0.08}$& 1&$-2.45$&0.05& 0&$$&& 1&$-2.65$&0.05&24\\
Q0112+029&01:14:34.90&+03:09:51&2.810&2.4230&$20.78^{+0.08}_{-0.08}$& 4&$-1.29$&0.08& 0&$$&& 1&$-1.46$&0.05&24\\
Q2348-01&23:50:57.84&-00:52:10.07&3.014&2.4263&$20.50^{+0.10}_{-0.10}$& 1&$-0.69$&0.02& 0&$$&& 1&$-1.38$&0.01&13\\
Q2343+125&23:46:28.22&+12:48:59.9&2.763&2.4313&$20.34^{+0.10}_{-0.10}$& 1&$-0.54$&0.01& 0&$$&& 1&$-1.20$&0.00&5\\
Q1409+095&14:12:17&+09:16:25&2.838&2.4562&$20.54^{+0.10}_{-0.10}$& 1&$-2.02$&0.02& 0&$$&& 1&$-2.30$&0.02&24\\
Q0201+36&02:04:55.60&+36:49:18.00&2.490&2.4628&$20.38^{+0.05}_{-0.05}$& 1&$-0.41$&0.01& 1&$-0.29$&0.05& 1&$-0.87$&0.00&3,13\\
Q0836+11&08:39:33.015&+11:12:03.82&2.700&2.4653&$20.58^{+0.10}_{-0.10}$& 1&$-1.15$&0.05& 3&$-1.12$&& 1&$-1.40$&0.01&13\\
Q1223+17&12:26:07.22&+17:36:48.98&2.920&2.4661&$21.50^{+0.10}_{-0.10}$& 1&$-1.59$&0.01& 1&$-1.62$&0.03& 1&$-1.84$&0.02&8,13\\
Q1451+123&14:54:18.61&+12:10:54.80&3.250&2.4690&$20.39^{+0.10}_{-0.10}$& 1&$-2.13$&0.10& 0&$$&& 1&$-2.46$&0.05&24\\
Q0841+12&08:44:24.289&+12:45:48.74&2.500&2.4762&$20.78^{+0.10}_{-0.10}$& 4&$-1.39$&0.03& 3&$-1.33$&& 1&$-1.75$&0.05&6,13\\
B1354-107&13:56:33.62&-11:00:40.7&3.006&2.5009&$20.40^{+0.10}_{-0.10}$& 0&$$&& 3&$-1.37$&& 5&$-1.40$&0.04&27\\
SDSS1610+4724&16:10:09.42&+47:24:44&3.216&2.5082&$21.15^{+0.15}_{-0.15}$& 2&$-0.56$&& 1&$-0.29$&0.02& 1&$-1.08$&0.04&29\\
Q2344+12&23:46:45.79&+12:45:29.98&2.790&2.5379&$20.36^{+0.10}_{-0.10}$& 1&$-1.74$&0.01& 0&$$&& 1&$-1.82$&0.03&2,13\\
CTQ247&04:07:18.0&-44:10:29.7&3.020&2.5505&$21.13^{+0.10}_{-0.10}$& 1&$-1.37$&0.04& 1&$-1.36$&0.05& 1&$-1.68$&0.06&19\\
B0405-331&04:07:33.91&-33:03:46.4&2.570&2.5693&$20.60^{+0.10}_{-0.10}$& 0&$$&& 3&$-0.53$&& 0&$$&&27\\
Q1502+4837&15:02:27.34&+48:37:09.1&3.200&2.5696&$20.30^{+0.15}_{-0.15}$& 1&$-1.63$&0.09& 0&$$&& 1&$-1.65$&0.12&22\\
Q1209+0919&12:11:34.93&+09:02:22.8&3.297&2.5841&$21.40^{+0.10}_{-0.10}$& 1&$-1.05$&0.01& 1&$-1.09$&0.05& 1&$-1.65$&0.03&31\\
CTQ247&04:07:18.0&-44:10:29.7&3.020&2.5950&$21.09^{+0.10}_{-0.10}$& 1&$-1.06$&0.03& 1&$-1.08$&0.02& 1&$-1.44$&0.02&22\\
Q2348-01&23:50:57.84&-00:52:10.07&3.014&2.6147&$21.30^{+0.10}_{-0.10}$& 1&$-1.98$&0.07& 3&$-2.07$&& 1&$-2.23$&0.09&13\\
Q0913+072&09:16:14.000&+07:02:24.6&2.785&2.6180&$20.35^{+0.10}_{-0.10}$& 1&$-2.60$&0.05& 0&$$&& 0&$$&&26\\
CTQ247&04:07:18.0&-44:10:29.7&3.020&2.6215&$20.47^{+0.10}_{-0.10}$& 1&$-2.04$&0.06& 0&$$&& 1&$-2.37$&0.02&22\\
Q1759+75&17:57:46.39&+75:39:16.01&3.050&2.6253&$20.76^{+0.01}_{-0.01}$& 1&$-0.79$&0.01& 2&$-1.68$&& 1&$-1.18$&0.00&6,13\\
FJ0812+32&08:12:40.8&+32:08:08&2.701&2.6263&$21.35^{+0.10}_{-0.10}$& 1&$-0.93$&0.05& 1&$-0.87$&0.02& 1&$-1.76$&0.01&22,31\\
Q0058-292&00:00:00.00&00:00:00.00&3.090&2.6710&$21.10^{+0.10}_{-0.10}$& 1&$-1.44$&0.08& 0&$$&& 1&$-1.86$&0.06&24\\
B0933-333&09:35:09.23&-33:32:37.7&2.906&2.6823&$20.47^{+0.10}_{-0.10}$& 0&$$&& 3&$-1.15$&& 0&$$&&27\\
Q0112-306&01:14:51.40&-30:14:09.00&2.985&2.7020&$20.30^{+0.10}_{-0.10}$& 1&$-0.50$&0.05& 0&$$&& 0&$$&&26\\
J1558-0031&15:58:10.16&-00:31:20.0&2.830&2.7026&$20.67^{+0.05}_{-0.05}$& 1&$-1.99$&0.01& 0&$$&& 1&$-2.06$&0.03&28\\
SDSS0225+0054&02:25:54.85&+00:54:51&2.970&2.7144&$21.00^{+0.15}_{-0.15}$& 1&$-0.94$&0.07& 1&$-0.78$&0.11& 1&$-1.20$&0.08&29\\
B0913+003&09:15:51.69&+00:07:13.3&3.074&2.7434&$20.74^{+0.10}_{-0.10}$& 0&$$&& 3&$-0.59$&& 5&$-1.15$&0.06&27\\
SDSS0844+5153&08:44:07.29&+51:53:11&3.200&2.7749&$21.45^{+0.15}_{-0.15}$& 1&$-1.04$&0.02& 0&$$&& 1&$-1.66$&0.05&29\\
CTQ460&10:39:09.4&-23:13:26&3.130&2.7775&$21.00^{+0.10}_{-0.10}$& 4&$-1.37$&0.02& 3&$-1.25$&& 1&$-1.82$&0.01&22\\
PKS1354-17&13:57:05.87&-17:44:05.8&3.150&2.7799&$20.30^{+0.15}_{-0.15}$& 1&$-1.86$&0.05& 0&$$&& 1&$-2.33$&0.08&22\\
PSS1253-0228&12:53:36.3&-02:28:08&4.010&2.7828&$21.85^{+0.20}_{-0.20}$& 2&$-1.81$&& 1&$-1.67$&0.07& 1&$-2.01$&0.04&22\\
HS1132+2243&11:35:08.03&+22:27:06.8&2.885&2.7835&$21.00^{+0.07}_{-0.07}$& 1&$-2.08$&0.14& 3&$-1.62$&& 1&$-2.47$&0.01&22\\
Q1337+11&13:40:02.44&+11:06:29.6&2.917&2.7959&$20.95^{+0.10}_{-0.10}$& 1&$-1.72$&0.07& 3&$-1.37$&& 1&$-2.38$&0.02&22,31\\
Q1008+36&10:08:41.31&+36:23:19.9&3.119&2.7989&$20.70^{+0.05}_{-0.05}$& 1&$-1.80$&0.01& 0&$$&& 3&$-1.09$&&13\\
Q0135-273&01:37:54.49&-27:07:35.80&3.210&2.8000&$21.00^{+0.10}_{-0.10}$& 4&$-1.57$&0.08& 0&$$&& 1&$-1.75$&0.14&24\\
Q1425+6039&14:26:56.44&60:25:42.74&3.170&2.8268&$20.30^{+0.04}_{-0.04}$& 2&$-0.84$&& 1&$-0.79$&0.04& 1&$-1.32$&0.00&2,13,31\\
Q2138-444&21:41:59.79&-44:13:25.90&3.170&2.8520&$20.80^{+0.08}_{-0.08}$& 0&$$&& 1&$-1.52$&0.10& 1&$-1.72$&0.05&24\\
Q2342+34&23:44:51.10&+34:33:46.8&2.917&2.9082&$21.10^{+0.10}_{-0.10}$& 1&$-1.04$&0.02& 3&$-1.30$&& 1&$-1.58$&0.06&22,31\\
Q1021+30&10:21:56.84&+30:01:31.3&3.120&2.9489&$20.70^{+0.10}_{-0.10}$& 1&$-1.94$&0.02& 3&$-1.14$&& 1&$-2.16$&0.01&13,22\\
B1354-107&13:56:33.62&-11:00:40.7&3.006&2.9668&$20.78^{+0.10}_{-0.10}$& 0&$$&& 3&$-1.52$&& 0&$$&&27\\
BRJ0426-2202&04:26:10.3&-22:02:17&4.320&2.9831&$21.50^{+0.15}_{-0.15}$& 3&$-1.97$&& 3&$-1.95$&& 1&$-2.75$&0.06&22\\
HS0741+4741&07:45:21.75&+47:34:35.56&3.220&3.0174&$20.48^{+0.10}_{-0.10}$& 1&$-1.68$&0.00& 0&$$&& 1&$-1.93$&0.00&13\\
Q0347-38&03:49:43.54&-38:10:04.91&3.230&3.0247&$20.63^{+0.00}_{-0.00}$& 1&$-1.16$&0.03& 0&$$&& 1&$-1.62$&0.01&6,13,20\\
FJ2334-09&23:34:46.44&-09:08:11.8&3.330&3.0572&$20.45^{+0.10}_{-0.10}$& 1&$-1.08$&0.07& 3&$-0.90$&& 1&$-1.62$&0.01&22\\
Q0336-01&03:39:00.99&-01:33:18.07&3.200&3.0621&$21.20^{+0.10}_{-0.10}$& 4&$-1.54$&0.01& 0&$$&& 1&$-1.81$&0.02&13\\
SDSS2100-0641&21:00:25.03&-06:41:46&3.140&3.0924&$21.05^{+0.15}_{-0.15}$& 1&$-0.72$&0.01& 3&$-0.58$&& 1&$-1.19$&0.03&29\\
BRI1013+0035&10:15:49.0&+00:20:20&4.405&3.1040&$21.10^{+0.10}_{-0.10}$& 1&$-0.88$&0.02& 1&$-0.49$&0.05& 1&$-1.42$&0.05&31\\
PSS0808+52&08:08:49.53&+52:15:15.98&4.450&3.1132&$20.65^{+0.07}_{-0.07}$& 1&$-1.54$&0.11& 3&$-1.14$&& 1&$-1.98$&0.04&14,22\\
Q2223+20&22:25:37.01&+20:40:17.8&3.561&3.1192&$20.30^{+0.10}_{-0.10}$& 1&$-2.23$&0.04& 0&$$&& 1&$-2.37$&0.04&22\\
B0347-211&03:37:55.40&-12:04:05.0&3.442&3.1799&$20.79^{+0.10}_{-0.10}$& 0&$$&& 3&$-1.21$&& 0&$$&&27\\
PSS1535+2943&15:35:53.9&+29:43:13.&3.990&3.2020&$20.65^{+0.15}_{-0.15}$& 2&$-1.47$&& 3&$-0.74$&&25&$-1.41$&0.15&23\\
PSS2315+0921&23:15:59.2&+09:21:44.&4.520&3.2191&$21.35^{+0.15}_{-0.15}$& 0&$$&& 3&$-2.02$&&11&$-2.02$&&22\\
PSS2344+0342&23:44:00&+03:42:00&4.240&3.2194&$21.35^{+0.07}_{-0.07}$& 2&$-1.99$&& 3&$-1.63$&& 1&$-1.56$&0.08&22\\
PSS1506+5220&15:06:54.6&+52:20:05&4.180&3.2244&$20.67^{+0.07}_{-0.07}$& 1&$-2.33$&0.02& 3&$-1.18$&& 1&$-2.45$&0.04&22\\
Q0930+28&09:33:37.82&+28:45:35.26&3.420&3.2353&$20.30^{+0.10}_{-0.10}$& 1&$-1.97$&0.02& 0&$$&& 1&$-2.08$&0.02&16\\
J0900+42&09:00:33.5&+42:15:46&3.290&3.2458&$20.30^{+0.10}_{-0.10}$& 4&$-0.85$&0.00& 0&$$&& 1&$-1.26$&0.00&13,31\\
J0255+00&02:55:18.62&+00:48:47.94&3.970&3.2529&$20.70^{+0.10}_{-0.10}$& 1&$-0.93$&0.04& 0&$$&& 1&$-1.44$&0.01&13\\
CTQ298&11:13:50.6&-15:33:34.0&3.370&3.2660&$21.30^{+0.05}_{-0.05}$& 0&$$&& 1&$-1.65$&0.11& 0&$$&&26\\
PSS1432+39&14:32:24.93&+39:40:23.87&4.280&3.2725&$21.25^{+0.10}_{-0.10}$& 1&$-1.08$&0.05& 3&$-1.21$&& 4&$-1.85$&0.10&14,22\\
PSS0957+33&09:57:44.47&+33:08:23.46&4.250&3.2796&$20.45^{+0.08}_{-0.08}$& 1&$-1.13$&0.05& 3&$-0.97$&& 1&$-1.58$&0.02&14,13\\
PSS2155+1358&21:55:02.1&+13:58:26&4.260&3.3163&$20.55^{+0.15}_{-0.15}$& 1&$-1.23$&0.07& 3&$-1.11$&&25&$-1.59$&0.15&22\\
Q1055+46&10:57:56.20&+45:55:44.31&4.130&3.3172&$20.34^{+0.10}_{-0.10}$& 1&$-1.65$&0.11& 0&$$&& 1&$-1.87$&0.01&5\\
PSS1715+3809&17:15:39.6&+38:09:10&4.520&3.3407&$21.05^{+0.15}_{-0.10}$& 3&$-2.08$&& 3&$-1.55$&& 1&$-2.79$&0.04&23\\
BR1117-1329&11:17:00&-13:29:00&3.960&3.3504&$20.84^{+0.10}_{-0.10}$& 1&$-1.27$&0.08& 1&$-1.25$&0.04& 1&$-1.51$&0.03&24\\
Q0201+11&02:03:46.53&11:34:40.4&3.610&3.3869&$21.26^{+0.10}_{-0.10}$& 4&$-1.25$&0.11& 0&$$&& 1&$-1.41$&0.05&15\\
Q0000-2619&00:03:22.909&-26:03:16.83&4.110&3.3901&$21.41^{+0.08}_{-0.08}$& 1&$-1.91$&0.02& 0&$$&& 1&$-2.16$&0.03&2,6,10,12\\
PSS1802+5616&18:02:48.9&+56:16:51.&4.180&3.3913&$20.30^{+0.10}_{-0.10}$&13&$-1.40$&0.15& 3&$-0.51$&& 1&$-1.53$&0.04&23\\
PC0953+47&09:56:25.17&+47:34:43.6&4.460&3.4036&$21.15^{+0.15}_{-0.15}$&13&$-1.80$&0.29& 0&$$&& 2&$-2.18$&&22\\
FJ0747+2739&07:47:11.19&+27:39:03.6&4.110&3.4233&$20.85^{+0.05}_{-0.05}$&13&$-1.66$&0.21& 0&$$&&11&$-1.76$&&22\\
PSS2315+0921&23:15:59.2&+09:21:44.&4.520&3.4252&$21.10^{+0.20}_{-0.20}$& 1&$-1.51$&0.05& 0&$$&&11&$-1.76$&&22\\
BR0019-15&00:22:08.01&-15:05:38.78&4.530&3.4389&$20.92^{+0.10}_{-0.10}$& 1&$-1.06$&0.05& 0&$$&& 4&$-1.58$&0.04&6,13\\
B1418-064&14:21:07.76&-06:43:56.3&3.689&3.4483&$20.40^{+0.10}_{-0.10}$& 0&$$&& 3&$-1.09$&& 0&$$&&27\\
PSS0007+2417&00:07:38.7&+24:17:25.&4.050&3.4960&$21.10^{+0.10}_{-0.10}$& 1&$-1.57$&0.04& 3&$-1.32$&& 4&$-1.78$&0.04&23\\
PSS1802+5616&18:02:48.9&+56:16:51.&4.180&3.5539&$20.50^{+0.10}_{-0.10}$& 2&$-1.82$&& 3&$-0.56$&& 1&$-1.91$&0.06&23\\
BRI1108-07&11:11:13.64&-08:04:02.47&3.920&3.6076&$20.50^{+0.10}_{-0.10}$& 1&$-1.80$&0.00& 0&$$&& 1&$-2.12$&0.01&8,13\\
PSS0209+0517&02:09:44.52&+05:17:17.3&4.170&3.6667&$20.45^{+0.10}_{-0.10}$&13&$-1.68$&0.20& 0&$$&& 1&$-2.31$&0.06&22\\
PSS2323+2758&23:23:41.0&+27:58:01&4.180&3.6845&$20.95^{+0.10}_{-0.10}$& 1&$-2.59$&0.03& 0&$$&& 1&$-3.05$&0.12&22\\
PSS0133+0400&01:33:40.4&+04:00:59&4.130&3.6926&$20.70^{+0.10}_{-0.15}$&13&$-1.85$&0.21& 0&$$&& 1&$-2.63$&0.06&22\\
PSS1723+2243&17 :3:23.2&+22:43:58&4.520&3.6947&$20.50^{+0.15}_{-0.15}$& 2&$-1.20$&& 1&$-0.62$&0.13&13&$-1.16$&&22\\
PSS1248+31&12:48:20.26&+31:10:44.06&4.350&3.6970&$20.63^{+0.07}_{-0.07}$& 1&$-1.72$&0.01& 3&$-0.63$&& 1&$-2.20$&0.05&14,22\\
PSS0007+2417&00:07:38.7&+24:17:25.&4.050&3.7045&$20.55^{+0.15}_{-0.15}$& 2&$-1.74$&& 0&$$&&11&$-1.62$&&23\\
SDSS0127-00&01:27:00.69&-00:45:59&4.060&3.7274&$21.15^{+0.10}_{-0.10}$&13&$-2.11$&0.29& 0&$$&& 0&$$&&22\\
BRI1346-03&13:49:16.82&-03:37:15.06&3.990&3.7358&$20.72^{+0.10}_{-0.10}$& 1&$-2.33$&0.01& 0&$$&& 6&$-2.63$&0.02&6,13\\
PSS0134+3317&01:34:21.63&+33:07:56.5&4.520&3.7609&$20.85^{+0.05}_{-0.10}$& 2&$-2.51$&& 0&$$&& 6&$-2.71$&0.03&22\\
PSS1535+2943&15:35:53.9&+29:43:13.&3.990&3.7612&$20.40^{+0.15}_{-0.15}$& 1&$-2.02$&0.05& 3&$ 0.09$&& 6&$-2.30$&0.05&23\\
PSS1802+5616&18:02:48.9&+56:16:51.&4.180&3.7617&$20.55^{+0.15}_{-0.15}$&13&$-1.52$&0.21& 0&$$&& 0&$$&&23\\
PSS0133+0400&01:33:40.4&+04:00:59&4.130&3.7736&$20.55^{+0.10}_{-0.15}$& 1&$-0.65$&0.04& 3&$-0.12$&& 4&$-0.84$&0.03&22\\
PSS1802+5616&18:02:48.9&+56:16:51.&4.180&3.8109&$20.35^{+0.20}_{-0.20}$& 1&$-2.03$&0.10& 0&$$&& 1&$-2.17$&0.11&23\\
PSS0007+2417&00:07:38.7&+24:17:25.&4.050&3.8382&$20.85^{+0.15}_{-0.15}$&13&$-2.17$&0.24& 0&$$&& 1&$-2.44$&0.03&23\\
BR0951-04&09:53:55.69&-05:04:18.5&4.370&3.8567&$20.60^{+0.10}_{-0.10}$& 2&$-1.53$&& 0&$$&& 1&$-2.00$&0.06&6,13\\
PSS0209+0517&02:09:44.52&+05:17:17.3&4.170&3.8643&$20.55^{+0.10}_{-0.10}$& 1&$-2.66$&0.04& 0&$$&& 6&$-2.87$&0.05&22\\
PC0953+47&09:56:25.17&+47:34:43.6&4.460&3.8910&$21.20^{+0.10}_{-0.10}$&13&$-1.46$&0.15& 0&$$&& 4&$-1.70$&0.06&22\\
FJ0747+2739&07:47:11.19&+27:39:03.6&4.110&3.9000&$20.50^{+0.10}_{-0.10}$& 1&$-2.01$&0.01& 3&$-0.73$&& 6&$-2.45$&0.03&22\\
J0255+00&02:55:18.62&+00:48:47.94&3.970&3.9146&$21.30^{+0.05}_{-0.05}$& 4&$-1.78$&0.01& 0&$$&& 1&$-2.05$&0.09&13\\
BRI0952-01&09:55:00.10&-01:30:06.94&4.430&4.0244&$20.55^{+0.10}_{-0.10}$& 0&$$&& 0&$$&& 1&$-1.86$&0.08&8,13\\
BR2237-0607&22:39:53.39&-05:52:20.78&4.560&4.0803&$20.52^{+0.11}_{-0.11}$& 1&$-1.87$&0.02& 0&$$&& 1&$-2.14$&0.12&2\\
PSS0957+33&09:57:44.47&+33:08:23.46&4.250&4.1798&$20.70^{+0.10}_{-0.10}$& 1&$-1.70$&0.01& 0&$$&& 1&$-2.07$&0.05&14,13\\
BR0951-04&09:53:55.69&-05:04:18.5&4.370&4.2029&$20.40^{+0.10}_{-0.10}$& 1&$-2.62$&0.03& 0&$$&& 3&$-2.57$&&6,13\\
PSS1443+27&14:43:31.22&+27:24:37.23&4.410&4.2241&$20.80^{+0.10}_{-0.10}$& 2&$-0.93$&& 0&$$&& 1&$-1.10$&0.06&8,13\\
PC0953+47&09:56:25.2&+47:34:44&4.460&4.2442&$20.90^{+0.15}_{-0.15}$& 1&$-2.19$&0.03& 0&$$&& 1&$-2.52$&0.08&22\\
PSS2241+1352&22:41:47.9&+13:52:03&4.440&4.2824&$21.15^{+0.10}_{-0.10}$& 4&$-1.76$&0.03& 0&$$&&11&$-1.87$&&22\\
BR1202-07&12:05:23.63&-07:42:29.91&4.690&4.3829&$20.60^{+0.14}_{-0.14}$& 1&$-1.81$&0.02& 0&$$&& 1&$-2.19$&0.12&2\\
J0307-4945&03:07:22.85&-49:45:47.6&4.780&4.4679&$20.67^{+0.09}_{-0.09}$& 1&$-1.55$&0.08& 0&$$&& 1&$-1.96$&0.21&11\\
SDSS1737+5828&17:12:27.74&+57:55:06&4.850&4.7430&$20.65^{+0.15}_{-0.15}$& 0&$$&& 0&$$&& 1&$-2.82$&0.15&21\\
\enddata
\tablenotetext{a}{0=No measurement; 1=Si measurement; 2=Si lower limit;
3=Si upper limit; 4=[S/H] ; 5=[O/H] ; 13=S+Si limits}
\tablenotetext{b}{0=No measurement; 1=Zn measurement; 2=Zn lower limit;
3=Zn upper limit}
\tablenotetext{c}{0=No measurement; 1=Fe measurement; 2=Fe lower limit;
3=Fe upper limit; 4=[Ni/H]-0.1dex;
5=[Cr/H] - 0.2dex;
6=[Al/H]; 11-16=Fe, Ni, Cr, Al limits; 25=Mean of Fe limits.}
\tablecomments{Note that none of the limits reported take into account the
uncertainty in the \nhi\ value.}
\tablerefs{
1: \cite{wolfe94};
2: \cite{lu96};
3: \cite{pw96};
4: \cite{pw97b};
5: \cite{lu99};
6: \cite{pw99};
7: \cite{lopez99};
8: \cite{pw00};
9: \cite{petit00};
10: \cite{molaro00};
11: \cite{mirka01};
12: \cite{molaro01};
13: \cite{pro01};
14: \cite{pgw01};
15: \cite{eps+01};
16: \cite{pho+02};
17: \cite{lsp02};
18: \cite{lrd+02};
19: \cite{ldd+02};
20: \cite{lopez03};
21: \cite{songaila02};
22: \cite{p03_esi};
23: \cite{pro03b};
24: \cite{ledoux03};
25: \cite{mirka04};
26: \cite{ledoux06};
27: \cite{akerman05};
28: \cite{obp+06};
29: \cite{shf06};
30: \cite{dz06};
31: This paper }
 
\end{deluxetable}
